On flux phase and N\'eel antiferromagnetism in the {\em t}-{\em J}-model}}

We reanalyse the mathematical formulation of the flux-state problem within the $t$-$J$ model. The analysis of different parametrizations in the functional representation shows that (i) calculations which take into account constraints for the number of on-site-available states are describing quasiparticles in terms of wrong local statistics, and contain gauge non-invariant objects; (ii) application of the projection technique in the slave-boson(fermion) representation reproduces the correct statistics, and is exactly equivalent to the conventional diagram technique for Hubbard operators; (iii) it is necessary to introduce an additional equation for the effective hopping amplitude for the flux phase. With the technique for Hubbard operators, which allows one to separate charge and spin channels we construct the mean-field equations for a flux-like state which coexists with N\'eel antiferromagnetism (AF). The formal analysis shows that the equations for real and imaginary parts of the effective hopping amplitude are inconsistent for any $\theta \neq 0$ (including $\theta =\pi /4$ which gives flux 1/2). The hopping amplitude is slightly supressed by exchange renormalization. The N\'eel magnetization $m$ decreases with increasing concentration of holes. The region where antiferromagnetism exists is decreasing

==> (inline-0) <==
\begin{picture}(300,500)(-50,-100)
\setlength{\unitlength}{1.5pt}
\thinlines
\put(20,20){\dashbox{10}(150,150)}
\thicklines
\put(70,70){\vector(1,1){10}}
\put(120,120){\vector(1,1){10}}
\put(120,70){\vector(-1,-1){10}}
\put(70,120){\vector(-1,-1){10}}
\put(63,63){\makebox(0,0){1}}
\put(63,127){\makebox(0,0){4}}
\put(113,113){\makebox(0,0){3}}
\put(127,63){\makebox(0,0){2}}
\thinlines
\put(20,120){\line(1,0){150}}
\put(20,70){\line(1,0){150}}
\put(120,20){\line(0,1){150}}
\put(70,20){\line(0,1){150}}
\put(70,70){\vector(1,0){25}}
\put(120,120){\vector(-1,0){25}}
\put(120,70){\vector(0,1){25}}
\put(70,120){\vector(0,-1){25}}
\put(120,120){\vector(1,0){25}}
\put(120,170){\vector(0,-1){25}}
\put(170,70){\vector(-1,0){25}}
\put(120,70){\vector(0,-1){25}}
\put(20,120){\vector(1,0){25}}
\put(70,120){\vector(0,1){25}}
\put(70,20){\vector(0,1){25}}
\put(70,70){\vector(-1,0){25}}
\put(95,60){\makebox(0,0){$\chi_1$}}
\put(60,95){\makebox(0,0){$\chi_4$}}
\put(95,130){\makebox(0,0){$\chi_3$}}
\put(130,95){\makebox(0,0){$\chi_2$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\put(850,0){\makebox(0,0){$\delta$}}
\put(100,475){\makebox(0,0){m}}
\put(1150,450){\makebox(0,0){t = .25}}
\put(1110,330){\makebox(0,0)[l]{.5}}
\put(425,330){\makebox(0,0){.5}}
\put(1060,230){\makebox(0,0)[l]{.75}}
\put(580,330){\makebox(0,0)[l]{.75}}
\put(755,410){\makebox(0,0)[l]{1.}}
\put(785,350){\makebox(0,0)[l]{1.5}}
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.1}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.2}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.3}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0.4}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){0.5}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.6}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,682){\usebox{\plotpoint}}
\put(264,682){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(267,681){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(271,680){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(275,679){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(279,678){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(283,677){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(287,676){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(291,675){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(295,674){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(299,673){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(302,672){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(306,671){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(310,670){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(313,669){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(317,668){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(320,667){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(324,666){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(327,665){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(331,664){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(334,663){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(338,662){\rule[-0.175pt]{0.854pt}{0.350pt}}
\put(341,661){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(345,660){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(349,659){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(352,658){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(356,657){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(359,656){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(363,655){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(367,654){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(370,653){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(374,652){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(377,651){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(381,650){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(384,649){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(388,648){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(392,647){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(395,646){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(399,645){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(402,644){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(406,643){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(410,642){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(413,641){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(417,640){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(420,639){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(424,638){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(427,637){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(431,636){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(435,635){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(438,634){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(442,633){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(445,632){\rule[-0.175pt]{0.863pt}{0.350pt}}
\put(449,631){\rule[-0.175pt]{0.862pt}{0.350pt}}
\put(453,630){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(456,629){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(459,628){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(463,627){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(466,626){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(470,625){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(473,624){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(477,623){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(480,622){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(483,621){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(487,620){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(490,619){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(494,618){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(497,617){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(501,616){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(504,615){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(507,614){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(511,613){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(514,612){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(518,611){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(521,610){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(525,609){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(528,608){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(531,607){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(535,606){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(538,605){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(542,604){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(545,603){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(549,602){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(552,601){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(556,600){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(559,599){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(562,598){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(566,597){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(569,596){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(573,595){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(576,594){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(580,593){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(583,592){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(586,591){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(590,590){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(593,589){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(597,588){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(600,587){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(604,586){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(607,585){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(610,584){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(614,583){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(617,582){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(621,581){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(624,580){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(628,579){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(631,578){\rule[-0.175pt]{0.827pt}{0.350pt}}
\put(634,577){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(638,576){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(641,575){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(644,574){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(647,573){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(650,572){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(654,571){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(657,570){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(660,569){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(663,568){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(666,567){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(670,566){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(673,565){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(676,564){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(679,563){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(682,562){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(686,561){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(689,560){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(692,559){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(695,558){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(698,557){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(702,556){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(705,555){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(708,554){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(711,553){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(714,552){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(718,551){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(721,550){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(724,549){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(727,548){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(730,547){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(733,546){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(737,545){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(740,544){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(743,543){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(746,542){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(749,541){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(753,540){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(756,539){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(759,538){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(762,537){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(765,536){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(769,535){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(772,534){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(775,533){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(778,532){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(781,531){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(785,530){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(788,529){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(791,528){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(794,527){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(797,526){\rule[-0.175pt]{0.769pt}{0.350pt}}
\put(801,525){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(803,524){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(806,523){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(809,522){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(812,521){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(815,520){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(818,519){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(821,518){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(824,517){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(827,516){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(830,515){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(833,514){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(836,513){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(839,512){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(842,511){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(845,510){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(848,509){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(851,508){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(853,507){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(856,506){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(859,505){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(862,504){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(865,503){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(868,502){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(871,501){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(874,500){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(877,499){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(880,498){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(883,497){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(886,496){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(889,495){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(892,494){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(895,493){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(898,492){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(901,491){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(903,490){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(906,489){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(909,488){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(912,487){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(915,486){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(918,485){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(921,484){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(924,483){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(927,482){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(930,481){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(933,480){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(936,479){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(939,478){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(942,477){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(945,476){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(948,475){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(951,474){\rule[-0.175pt]{0.709pt}{0.350pt}}
\put(954,473){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(956,472){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(959,471){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(961,470){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(964,469){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(966,468){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(969,467){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(971,466){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(974,465){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(976,464){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(979,463){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(981,462){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(984,461){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(986,460){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(989,459){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(991,458){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(994,457){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(996,456){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(999,455){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1002,454){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1004,453){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1007,452){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1009,451){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1012,450){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1014,449){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1017,448){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1019,447){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1022,446){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1024,445){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1027,444){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1029,443){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1032,442){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1034,441){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1037,440){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1039,439){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1042,438){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1045,437){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1047,436){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1050,435){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1052,434){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1055,433){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1057,432){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1060,431){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1062,430){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1065,429){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1067,428){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1070,427){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1072,426){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1075,425){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1077,424){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1080,423){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1082,422){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1085,421){\rule[-0.175pt]{0.609pt}{0.350pt}}
\put(1088,420){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1090,419){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1092,418){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1094,417){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1096,416){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1099,415){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1101,414){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1103,413){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1105,412){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1108,411){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1110,410){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1112,409){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1114,408){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1116,407){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1119,406){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1121,405){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1123,404){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1125,403){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1128,402){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1130,401){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1132,400){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1134,399){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1137,398){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1139,397){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1141,396){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1143,395){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1145,394){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1148,393){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1150,392){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1152,391){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1154,390){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1157,389){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1159,388){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1161,387){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1163,386){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1166,385){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1168,384){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1170,383){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1172,382){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1174,381){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1177,380){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1179,379){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1181,378){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1183,377){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1186,376){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1188,375){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1190,374){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1192,373){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1195,372){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1197,371){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1199,370){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1201,369){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1203,368){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1205,367){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1207,366){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1209,365){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1211,364){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1212,363){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1214,362){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1216,361){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1218,360){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1219,359){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1221,358){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1223,357){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1225,356){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1226,355){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1228,354){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1230,353){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1232,352){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1233,351){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1235,350){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1237,349){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1239,348){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1240,347){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1242,346){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1244,345){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1246,344){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1247,343){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1249,342){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1251,341){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1253,340){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1254,339){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1256,338){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1258,337){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1260,336){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1261,335){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1263,334){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1265,333){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1267,332){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1268,331){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1270,330){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1272,329){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1274,328){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1275,327){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1277,326){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1279,325){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1281,324){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1282,323){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1284,322){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1286,321){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1288,320){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1289,319){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1291,318){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1293,317){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(1295,316){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1297,315){\usebox{\plotpoint}}
\put(1298,314){\usebox{\plotpoint}}
\put(1299,313){\usebox{\plotpoint}}
\put(1300,312){\usebox{\plotpoint}}
\put(1302,311){\usebox{\plotpoint}}
\put(1303,310){\usebox{\plotpoint}}
\put(1304,309){\usebox{\plotpoint}}
\put(1306,308){\usebox{\plotpoint}}
\put(1307,307){\usebox{\plotpoint}}
\put(1308,306){\usebox{\plotpoint}}
\put(1309,305){\usebox{\plotpoint}}
\put(1311,304){\usebox{\plotpoint}}
\put(1312,303){\usebox{\plotpoint}}
\put(1313,302){\usebox{\plotpoint}}
\put(1315,301){\usebox{\plotpoint}}
\put(1316,300){\usebox{\plotpoint}}
\put(1317,299){\usebox{\plotpoint}}
\put(1318,298){\usebox{\plotpoint}}
\put(1320,297){\usebox{\plotpoint}}
\put(1321,296){\usebox{\plotpoint}}
\put(1322,295){\usebox{\plotpoint}}
\put(1324,294){\usebox{\plotpoint}}
\put(1325,293){\usebox{\plotpoint}}
\put(1326,292){\usebox{\plotpoint}}
\put(1327,291){\usebox{\plotpoint}}
\put(1329,290){\usebox{\plotpoint}}
\put(1330,289){\usebox{\plotpoint}}
\put(1331,288){\usebox{\plotpoint}}
\put(1333,287){\usebox{\plotpoint}}
\put(1334,286){\usebox{\plotpoint}}
\put(1335,285){\usebox{\plotpoint}}
\put(1336,284){\usebox{\plotpoint}}
\put(1338,283){\usebox{\plotpoint}}
\put(1339,282){\usebox{\plotpoint}}
\put(1340,281){\usebox{\plotpoint}}
\put(1342,280){\usebox{\plotpoint}}
\put(1343,279){\usebox{\plotpoint}}
\put(1344,278){\usebox{\plotpoint}}
\put(1345,277){\usebox{\plotpoint}}
\put(1347,276){\usebox{\plotpoint}}
\put(1348,275){\usebox{\plotpoint}}
\put(1349,274){\usebox{\plotpoint}}
\put(1351,273){\usebox{\plotpoint}}
\put(1352,272){\usebox{\plotpoint}}
\put(1353,271){\usebox{\plotpoint}}
\put(1354,270){\usebox{\plotpoint}}
\put(1356,269){\usebox{\plotpoint}}
\put(1357,268){\usebox{\plotpoint}}
\put(1358,267){\usebox{\plotpoint}}
\put(1360,266){\usebox{\plotpoint}}
\put(1361,265){\usebox{\plotpoint}}
\put(1362,264){\usebox{\plotpoint}}
\put(1363,263){\usebox{\plotpoint}}
\put(1364,261){\usebox{\plotpoint}}
\put(1365,260){\usebox{\plotpoint}}
\put(1366,259){\usebox{\plotpoint}}
\put(1367,258){\usebox{\plotpoint}}
\put(1368,256){\usebox{\plotpoint}}
\put(1369,255){\usebox{\plotpoint}}
\put(1370,254){\usebox{\plotpoint}}
\put(1371,253){\usebox{\plotpoint}}
\put(1372,251){\usebox{\plotpoint}}
\put(1373,250){\usebox{\plotpoint}}
\put(1374,249){\usebox{\plotpoint}}
\put(1375,248){\usebox{\plotpoint}}
\put(1376,246){\usebox{\plotpoint}}
\put(1377,245){\usebox{\plotpoint}}
\put(1378,244){\usebox{\plotpoint}}
\put(1379,243){\usebox{\plotpoint}}
\put(1380,242){\usebox{\plotpoint}}
\put(1381,240){\usebox{\plotpoint}}
\put(1382,239){\usebox{\plotpoint}}
\put(1383,238){\usebox{\plotpoint}}
\put(1384,237){\usebox{\plotpoint}}
\put(1385,235){\usebox{\plotpoint}}
\put(1386,234){\usebox{\plotpoint}}
\put(1387,233){\usebox{\plotpoint}}
\put(1388,232){\usebox{\plotpoint}}
\put(1389,230){\usebox{\plotpoint}}
\put(1390,229){\usebox{\plotpoint}}
\put(1391,228){\usebox{\plotpoint}}
\put(1392,227){\usebox{\plotpoint}}
\put(1393,226){\usebox{\plotpoint}}
\put(1394,224){\usebox{\plotpoint}}
\put(1395,223){\usebox{\plotpoint}}
\put(1396,222){\usebox{\plotpoint}}
\put(1397,221){\usebox{\plotpoint}}
\put(1398,219){\usebox{\plotpoint}}
\put(1399,218){\usebox{\plotpoint}}
\put(1400,217){\usebox{\plotpoint}}
\put(1401,216){\usebox{\plotpoint}}
\put(1402,214){\usebox{\plotpoint}}
\put(1403,213){\usebox{\plotpoint}}
\put(1404,212){\usebox{\plotpoint}}
\put(1405,211){\usebox{\plotpoint}}
\put(1406,210){\usebox{\plotpoint}}
\put(1407,207){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1408,204){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1409,202){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1410,199){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1411,196){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1412,194){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1413,191){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1414,189){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(1415,182){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1416,176){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1417,170){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1418,164){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1419,158){\rule[-0.175pt]{0.350pt}{1.494pt}}
\put(1420,158){\usebox{\plotpoint}}
\put(1163,158){\rule[-0.175pt]{61.911pt}{0.350pt}}
\put(1163,158){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1162,163){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1161,168){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1160,173){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1159,178){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1158,183){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1157,189){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1156,194){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1155,199){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1154,204){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1153,209){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1152,212){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1151,214){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1150,216){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1149,218){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1148,220){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1147,222){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1146,224){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1145,226){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1144,228){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1143,230){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1142,232){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1141,234){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1140,236){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1139,238){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1138,240){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1137,242){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1136,244){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1135,246){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1134,248){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1133,250){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1132,252){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1131,254){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1130,256){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1129,258){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1128,260){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(1127,263){\usebox{\plotpoint}}
\put(1126,264){\usebox{\plotpoint}}
\put(1125,265){\usebox{\plotpoint}}
\put(1124,266){\usebox{\plotpoint}}
\put(1123,267){\usebox{\plotpoint}}
\put(1122,268){\usebox{\plotpoint}}
\put(1121,269){\usebox{\plotpoint}}
\put(1120,271){\usebox{\plotpoint}}
\put(1119,272){\usebox{\plotpoint}}
\put(1118,273){\usebox{\plotpoint}}
\put(1117,274){\usebox{\plotpoint}}
\put(1116,275){\usebox{\plotpoint}}
\put(1115,276){\usebox{\plotpoint}}
\put(1114,278){\usebox{\plotpoint}}
\put(1113,279){\usebox{\plotpoint}}
\put(1112,280){\usebox{\plotpoint}}
\put(1111,281){\usebox{\plotpoint}}
\put(1110,282){\usebox{\plotpoint}}
\put(1109,283){\usebox{\plotpoint}}
\put(1108,284){\usebox{\plotpoint}}
\put(1107,286){\usebox{\plotpoint}}
\put(1106,287){\usebox{\plotpoint}}
\put(1105,288){\usebox{\plotpoint}}
\put(1104,289){\usebox{\plotpoint}}
\put(1103,290){\usebox{\plotpoint}}
\put(1102,291){\usebox{\plotpoint}}
\put(1101,293){\usebox{\plotpoint}}
\put(1100,294){\usebox{\plotpoint}}
\put(1099,295){\usebox{\plotpoint}}
\put(1098,296){\usebox{\plotpoint}}
\put(1097,297){\usebox{\plotpoint}}
\put(1096,298){\usebox{\plotpoint}}
\put(1095,299){\usebox{\plotpoint}}
\put(1094,301){\usebox{\plotpoint}}
\put(1093,302){\usebox{\plotpoint}}
\put(1092,303){\usebox{\plotpoint}}
\put(1091,304){\usebox{\plotpoint}}
\put(1090,305){\usebox{\plotpoint}}
\put(1089,306){\usebox{\plotpoint}}
\put(1088,308){\usebox{\plotpoint}}
\put(1087,309){\usebox{\plotpoint}}
\put(1086,310){\usebox{\plotpoint}}
\put(1085,311){\usebox{\plotpoint}}
\put(1084,312){\usebox{\plotpoint}}
\put(1083,313){\usebox{\plotpoint}}
\put(1082,314){\usebox{\plotpoint}}
\put(1080,315){\usebox{\plotpoint}}
\put(1079,316){\usebox{\plotpoint}}
\put(1078,317){\usebox{\plotpoint}}
\put(1077,318){\usebox{\plotpoint}}
\put(1076,319){\usebox{\plotpoint}}
\put(1074,320){\usebox{\plotpoint}}
\put(1073,321){\usebox{\plotpoint}}
\put(1072,322){\usebox{\plotpoint}}
\put(1071,323){\usebox{\plotpoint}}
\put(1070,324){\usebox{\plotpoint}}
\put(1069,325){\usebox{\plotpoint}}
\put(1067,326){\usebox{\plotpoint}}
\put(1066,327){\usebox{\plotpoint}}
\put(1065,328){\usebox{\plotpoint}}
\put(1064,329){\usebox{\plotpoint}}
\put(1063,330){\usebox{\plotpoint}}
\put(1062,331){\usebox{\plotpoint}}
\put(1060,332){\usebox{\plotpoint}}
\put(1059,333){\usebox{\plotpoint}}
\put(1058,334){\usebox{\plotpoint}}
\put(1057,335){\usebox{\plotpoint}}
\put(1056,336){\usebox{\plotpoint}}
\put(1055,337){\usebox{\plotpoint}}
\put(1053,338){\usebox{\plotpoint}}
\put(1052,339){\usebox{\plotpoint}}
\put(1051,340){\usebox{\plotpoint}}
\put(1050,341){\usebox{\plotpoint}}
\put(1049,342){\usebox{\plotpoint}}
\put(1048,343){\usebox{\plotpoint}}
\put(1046,344){\usebox{\plotpoint}}
\put(1045,345){\usebox{\plotpoint}}
\put(1044,346){\usebox{\plotpoint}}
\put(1043,347){\usebox{\plotpoint}}
\put(1042,348){\usebox{\plotpoint}}
\put(1041,349){\usebox{\plotpoint}}
\put(1039,350){\usebox{\plotpoint}}
\put(1038,351){\usebox{\plotpoint}}
\put(1037,352){\usebox{\plotpoint}}
\put(1036,353){\usebox{\plotpoint}}
\put(1035,354){\usebox{\plotpoint}}
\put(1034,355){\usebox{\plotpoint}}
\put(1032,356){\usebox{\plotpoint}}
\put(1031,357){\usebox{\plotpoint}}
\put(1030,358){\usebox{\plotpoint}}
\put(1029,359){\usebox{\plotpoint}}
\put(1028,360){\usebox{\plotpoint}}
\put(1027,361){\usebox{\plotpoint}}
\put(1025,362){\usebox{\plotpoint}}
\put(1024,363){\usebox{\plotpoint}}
\put(1023,364){\usebox{\plotpoint}}
\put(1022,365){\usebox{\plotpoint}}
\put(1021,366){\usebox{\plotpoint}}
\put(1020,367){\usebox{\plotpoint}}
\put(1018,368){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1016,369){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1015,370){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1013,371){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1012,372){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1010,373){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1009,374){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1007,375){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1006,376){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1004,377){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1003,378){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1001,379){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(1000,380){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(998,381){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(996,382){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(995,383){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(993,384){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(992,385){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(990,386){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(989,387){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(987,388){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(986,389){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(984,390){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(983,391){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(981,392){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(980,393){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(978,394){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(976,395){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(975,396){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(973,397){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(972,398){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(970,399){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(969,400){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(967,401){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(966,402){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(964,403){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(963,404){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(961,405){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(960,406){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(958,407){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(956,408){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(955,409){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(953,410){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(952,411){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(950,412){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(949,413){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(947,414){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(946,415){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(944,416){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(943,417){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(941,418){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(940,419){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(938,420){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(936,421){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(934,422){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(932,423){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(930,424){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(929,425){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(927,426){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(925,427){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(923,428){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(921,429){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(920,430){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(918,431){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(916,432){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(914,433){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(912,434){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(911,435){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(909,436){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(907,437){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(905,438){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(903,439){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(901,440){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(900,441){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(898,442){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(896,443){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(894,444){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(892,445){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(891,446){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(889,447){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(887,448){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(885,449){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(883,450){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(882,451){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(880,452){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(878,453){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(876,454){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(874,455){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(872,456){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(871,457){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(869,458){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(867,459){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(865,460){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(863,461){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(862,462){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(860,463){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(858,464){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(856,465){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(854,466){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(853,467){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(851,468){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(849,469){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(847,470){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(845,471){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(844,472){\rule[-0.175pt]{0.436pt}{0.350pt}}
\put(841,473){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(839,474){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(837,475){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(835,476){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(833,477){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(830,478){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(828,479){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(826,480){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(824,481){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(822,482){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(820,483){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(817,484){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(815,485){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(813,486){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(811,487){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(809,488){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(807,489){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(804,490){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(802,491){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(800,492){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(798,493){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(796,494){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(794,495){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(791,496){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(789,497){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(787,498){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(785,499){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(783,500){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(780,501){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(778,502){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(776,503){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(774,504){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(772,505){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(770,506){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(767,507){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(765,508){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(763,509){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(761,510){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(759,511){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(757,512){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(754,513){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(752,514){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(750,515){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(748,516){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(746,517){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(744,518){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(741,519){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(739,520){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(737,521){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(735,522){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(733,523){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(731,524){\rule[-0.175pt]{0.523pt}{0.350pt}}
\put(728,525){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(725,526){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(723,527){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(720,528){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(718,529){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(715,530){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(713,531){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(710,532){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(707,533){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(705,534){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(702,535){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(700,536){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(697,537){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(695,538){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(692,539){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(690,540){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(687,541){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(684,542){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(682,543){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(679,544){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(677,545){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(674,546){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(672,547){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(669,548){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(667,549){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(664,550){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(661,551){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(659,552){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(656,553){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(654,554){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(651,555){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(649,556){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(646,557){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(644,558){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(641,559){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(638,560){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(636,561){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(633,562){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(631,563){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(628,564){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(626,565){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(623,566){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(621,567){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(618,568){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(615,569){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(613,570){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(610,571){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(608,572){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(605,573){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(603,574){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(600,575){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(598,576){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(595,577){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(592,578){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(589,579){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(586,580){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(583,581){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(580,582){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(577,583){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(574,584){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(571,585){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(568,586){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(566,587){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(563,588){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(560,589){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(557,590){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(554,591){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(551,592){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(548,593){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(545,594){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(542,595){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(539,596){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(536,597){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(534,598){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(531,599){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(528,600){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(525,601){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(522,602){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(519,603){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(516,604){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(513,605){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(510,606){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(507,607){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(505,608){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(502,609){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(499,610){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(496,611){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(493,612){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(490,613){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(487,614){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(484,615){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(481,616){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(478,617){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(475,618){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(473,619){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(470,620){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(467,621){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(464,622){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(461,623){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(458,624){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(455,625){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(452,626){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(449,627){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(446,628){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(444,629){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(440,630){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(437,631){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(433,632){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(430,633){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(426,634){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(423,635){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(420,636){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(416,637){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(413,638){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(409,639){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(406,640){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(402,641){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(399,642){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(396,643){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(392,644){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(389,645){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(385,646){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(382,647){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(379,648){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(375,649){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(372,650){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(368,651){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(365,652){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(361,653){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(358,654){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(355,655){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(351,656){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(348,657){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(344,658){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(341,659){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(338,660){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(334,661){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(331,662){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(328,663){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(325,664){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(322,665){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(318,666){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(315,667){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(312,668){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(309,669){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(306,670){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(303,671){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(299,672){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(295,673){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(291,674){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(287,675){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(283,676){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(279,677){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(275,678){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(271,679){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(267,680){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(264,681){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(264,682){\usebox{\plotpoint}}
\put(264,680){\usebox{\plotpoint}}
\put(265,679){\usebox{\plotpoint}}
\put(266,678){\usebox{\plotpoint}}
\put(267,677){\usebox{\plotpoint}}
\put(268,676){\usebox{\plotpoint}}
\put(269,675){\usebox{\plotpoint}}
\put(270,674){\usebox{\plotpoint}}
\put(271,673){\usebox{\plotpoint}}
\put(272,672){\usebox{\plotpoint}}
\put(273,671){\usebox{\plotpoint}}
\put(274,670){\usebox{\plotpoint}}
\put(275,669){\usebox{\plotpoint}}
\put(276,668){\usebox{\plotpoint}}
\put(277,667){\usebox{\plotpoint}}
\put(278,666){\usebox{\plotpoint}}
\put(279,665){\usebox{\plotpoint}}
\put(280,664){\usebox{\plotpoint}}
\put(281,663){\usebox{\plotpoint}}
\put(282,662){\usebox{\plotpoint}}
\put(283,661){\usebox{\plotpoint}}
\put(284,659){\usebox{\plotpoint}}
\put(285,658){\usebox{\plotpoint}}
\put(286,657){\usebox{\plotpoint}}
\put(287,656){\usebox{\plotpoint}}
\put(288,655){\usebox{\plotpoint}}
\put(289,654){\usebox{\plotpoint}}
\put(290,652){\usebox{\plotpoint}}
\put(291,651){\usebox{\plotpoint}}
\put(292,650){\usebox{\plotpoint}}
\put(293,649){\usebox{\plotpoint}}
\put(294,648){\usebox{\plotpoint}}
\put(295,647){\usebox{\plotpoint}}
\put(296,646){\usebox{\plotpoint}}
\put(297,644){\usebox{\plotpoint}}
\put(298,643){\usebox{\plotpoint}}
\put(299,642){\usebox{\plotpoint}}
\put(300,641){\usebox{\plotpoint}}
\put(301,640){\usebox{\plotpoint}}
\put(302,639){\usebox{\plotpoint}}
\put(303,638){\usebox{\plotpoint}}
\put(304,636){\usebox{\plotpoint}}
\put(305,635){\usebox{\plotpoint}}
\put(306,634){\usebox{\plotpoint}}
\put(307,633){\usebox{\plotpoint}}
\put(308,632){\usebox{\plotpoint}}
\put(309,631){\usebox{\plotpoint}}
\put(310,630){\usebox{\plotpoint}}
\put(311,628){\usebox{\plotpoint}}
\put(312,627){\usebox{\plotpoint}}
\put(313,626){\usebox{\plotpoint}}
\put(314,624){\usebox{\plotpoint}}
\put(315,623){\usebox{\plotpoint}}
\put(316,622){\usebox{\plotpoint}}
\put(317,620){\usebox{\plotpoint}}
\put(318,619){\usebox{\plotpoint}}
\put(319,618){\usebox{\plotpoint}}
\put(320,617){\usebox{\plotpoint}}
\put(321,615){\usebox{\plotpoint}}
\put(322,614){\usebox{\plotpoint}}
\put(323,613){\usebox{\plotpoint}}
\put(324,611){\usebox{\plotpoint}}
\put(325,610){\usebox{\plotpoint}}
\put(326,609){\usebox{\plotpoint}}
\put(327,608){\usebox{\plotpoint}}
\put(328,606){\usebox{\plotpoint}}
\put(329,605){\usebox{\plotpoint}}
\put(330,604){\usebox{\plotpoint}}
\put(331,602){\usebox{\plotpoint}}
\put(332,601){\usebox{\plotpoint}}
\put(333,600){\usebox{\plotpoint}}
\put(334,598){\usebox{\plotpoint}}
\put(335,597){\usebox{\plotpoint}}
\put(336,596){\usebox{\plotpoint}}
\put(337,595){\usebox{\plotpoint}}
\put(338,593){\usebox{\plotpoint}}
\put(339,592){\usebox{\plotpoint}}
\put(340,591){\usebox{\plotpoint}}
\put(341,589){\usebox{\plotpoint}}
\put(342,588){\usebox{\plotpoint}}
\put(343,587){\usebox{\plotpoint}}
\put(344,586){\usebox{\plotpoint}}
\put(345,584){\usebox{\plotpoint}}
\put(346,583){\usebox{\plotpoint}}
\put(347,582){\usebox{\plotpoint}}
\put(348,580){\usebox{\plotpoint}}
\put(349,579){\usebox{\plotpoint}}
\put(350,578){\usebox{\plotpoint}}
\put(351,577){\usebox{\plotpoint}}
\put(352,575){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(353,574){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(354,572){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(355,571){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(356,569){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(357,568){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(358,566){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(359,565){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(360,563){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(361,562){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(362,560){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(363,559){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(364,557){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(365,556){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(366,554){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(367,553){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(368,551){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(369,550){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(370,548){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(371,547){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(372,545){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(373,544){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(374,542){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(375,541){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(376,539){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(377,538){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(378,536){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(379,535){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(380,533){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(381,532){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(382,530){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(383,529){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(384,527){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(385,526){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(386,525){\rule[-0.175pt]{0.350pt}{0.358pt}}
\put(387,523){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(388,521){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(389,519){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(390,517){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(391,515){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(392,513){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(393,511){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(394,509){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(395,507){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(396,505){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(397,503){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(398,501){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(399,499){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(400,498){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(401,496){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(402,494){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(403,492){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(404,490){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(405,488){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(406,486){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(407,484){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(408,482){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(409,480){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(410,478){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(411,476){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(412,474){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(413,473){\rule[-0.175pt]{0.350pt}{0.464pt}}
\put(414,470){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(415,468){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(416,466){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(417,464){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(418,461){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(419,459){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(420,457){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(421,455){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(422,453){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(423,450){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(424,448){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(425,446){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(426,444){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(427,442){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(428,439){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(429,437){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(430,435){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(431,433){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(432,431){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(433,428){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(434,426){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(435,424){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(436,422){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(437,420){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(438,416){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(439,413){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(440,410){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(441,407){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(442,404){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(443,401){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(444,398){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(445,395){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(446,392){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(447,389){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(448,386){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(449,383){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(450,380){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(451,377){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(452,374){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(453,371){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(454,368){\rule[-0.175pt]{0.350pt}{0.737pt}}
\put(455,364){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(456,360){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(457,356){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(458,352){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(459,349){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(460,345){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(461,341){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(462,337){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(463,333){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(464,330){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(465,326){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(466,322){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(467,318){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(468,315){\rule[-0.175pt]{0.350pt}{0.912pt}}
\put(469,309){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(470,304){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(471,299){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(472,294){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(473,288){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(474,283){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(475,278){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(476,273){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(477,268){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(478,263){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(479,254){\rule[-0.175pt]{0.350pt}{2.128pt}}
\put(480,245){\rule[-0.175pt]{0.350pt}{2.128pt}}
\put(481,236){\rule[-0.175pt]{0.350pt}{2.128pt}}
\put(482,227){\rule[-0.175pt]{0.350pt}{2.128pt}}
\put(483,218){\rule[-0.175pt]{0.350pt}{2.128pt}}
\put(484,210){\rule[-0.175pt]{0.350pt}{2.128pt}}
\put(485,184){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(486,158){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(487,158){\rule[-0.175pt]{137.313pt}{0.350pt}}
\put(1057,158){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1056,164){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1055,171){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1054,177){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1053,184){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1052,190){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1051,197){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1050,203){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1049,210){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1048,212){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1047,214){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1046,216){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1045,219){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1044,221){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1043,223){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1042,226){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1041,228){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1040,230){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1039,233){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1038,235){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1037,237){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1036,239){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1035,242){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1034,244){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1033,246){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1032,249){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1031,251){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1030,253){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1029,256){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1028,258){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1027,260){\rule[-0.175pt]{0.350pt}{0.555pt}}
\put(1026,263){\usebox{\plotpoint}}
\put(1025,264){\usebox{\plotpoint}}
\put(1024,265){\usebox{\plotpoint}}
\put(1023,266){\usebox{\plotpoint}}
\put(1022,268){\usebox{\plotpoint}}
\put(1021,269){\usebox{\plotpoint}}
\put(1020,270){\usebox{\plotpoint}}
\put(1019,271){\usebox{\plotpoint}}
\put(1018,273){\usebox{\plotpoint}}
\put(1017,274){\usebox{\plotpoint}}
\put(1016,275){\usebox{\plotpoint}}
\put(1015,276){\usebox{\plotpoint}}
\put(1014,278){\usebox{\plotpoint}}
\put(1013,279){\usebox{\plotpoint}}
\put(1012,280){\usebox{\plotpoint}}
\put(1011,282){\usebox{\plotpoint}}
\put(1010,283){\usebox{\plotpoint}}
\put(1009,284){\usebox{\plotpoint}}
\put(1008,285){\usebox{\plotpoint}}
\put(1007,287){\usebox{\plotpoint}}
\put(1006,288){\usebox{\plotpoint}}
\put(1005,289){\usebox{\plotpoint}}
\put(1004,290){\usebox{\plotpoint}}
\put(1003,292){\usebox{\plotpoint}}
\put(1002,293){\usebox{\plotpoint}}
\put(1001,294){\usebox{\plotpoint}}
\put(1000,295){\usebox{\plotpoint}}
\put(999,297){\usebox{\plotpoint}}
\put(998,298){\usebox{\plotpoint}}
\put(997,299){\usebox{\plotpoint}}
\put(996,301){\usebox{\plotpoint}}
\put(995,302){\usebox{\plotpoint}}
\put(994,303){\usebox{\plotpoint}}
\put(993,304){\usebox{\plotpoint}}
\put(992,306){\usebox{\plotpoint}}
\put(991,307){\usebox{\plotpoint}}
\put(990,308){\usebox{\plotpoint}}
\put(989,309){\usebox{\plotpoint}}
\put(988,311){\usebox{\plotpoint}}
\put(987,312){\usebox{\plotpoint}}
\put(986,313){\usebox{\plotpoint}}
\put(985,314){\usebox{\plotpoint}}
\put(983,315){\usebox{\plotpoint}}
\put(982,316){\usebox{\plotpoint}}
\put(981,317){\usebox{\plotpoint}}
\put(980,318){\usebox{\plotpoint}}
\put(979,319){\usebox{\plotpoint}}
\put(978,320){\usebox{\plotpoint}}
\put(977,321){\usebox{\plotpoint}}
\put(976,322){\usebox{\plotpoint}}
\put(975,323){\usebox{\plotpoint}}
\put(974,324){\usebox{\plotpoint}}
\put(973,325){\usebox{\plotpoint}}
\put(972,326){\usebox{\plotpoint}}
\put(971,327){\usebox{\plotpoint}}
\put(970,328){\usebox{\plotpoint}}
\put(969,329){\usebox{\plotpoint}}
\put(968,330){\usebox{\plotpoint}}
\put(967,331){\usebox{\plotpoint}}
\put(966,332){\usebox{\plotpoint}}
\put(965,333){\usebox{\plotpoint}}
\put(964,334){\usebox{\plotpoint}}
\put(963,335){\usebox{\plotpoint}}
\put(962,336){\usebox{\plotpoint}}
\put(961,337){\usebox{\plotpoint}}
\put(960,338){\usebox{\plotpoint}}
\put(959,339){\usebox{\plotpoint}}
\put(958,340){\usebox{\plotpoint}}
\put(956,341){\usebox{\plotpoint}}
\put(955,342){\usebox{\plotpoint}}
\put(954,343){\usebox{\plotpoint}}
\put(953,344){\usebox{\plotpoint}}
\put(952,345){\usebox{\plotpoint}}
\put(951,346){\usebox{\plotpoint}}
\put(950,347){\usebox{\plotpoint}}
\put(949,348){\usebox{\plotpoint}}
\put(948,349){\usebox{\plotpoint}}
\put(947,350){\usebox{\plotpoint}}
\put(946,351){\usebox{\plotpoint}}
\put(945,352){\usebox{\plotpoint}}
\put(944,353){\usebox{\plotpoint}}
\put(943,354){\usebox{\plotpoint}}
\put(942,355){\usebox{\plotpoint}}
\put(941,356){\usebox{\plotpoint}}
\put(940,357){\usebox{\plotpoint}}
\put(939,358){\usebox{\plotpoint}}
\put(938,359){\usebox{\plotpoint}}
\put(937,360){\usebox{\plotpoint}}
\put(936,361){\usebox{\plotpoint}}
\put(935,362){\usebox{\plotpoint}}
\put(934,363){\usebox{\plotpoint}}
\put(933,364){\usebox{\plotpoint}}
\put(932,365){\usebox{\plotpoint}}
\put(931,366){\usebox{\plotpoint}}
\put(930,367){\usebox{\plotpoint}}
\put(928,368){\usebox{\plotpoint}}
\put(927,369){\usebox{\plotpoint}}
\put(926,370){\usebox{\plotpoint}}
\put(924,371){\usebox{\plotpoint}}
\put(923,372){\usebox{\plotpoint}}
\put(922,373){\usebox{\plotpoint}}
\put(920,374){\usebox{\plotpoint}}
\put(919,375){\usebox{\plotpoint}}
\put(918,376){\usebox{\plotpoint}}
\put(916,377){\usebox{\plotpoint}}
\put(915,378){\usebox{\plotpoint}}
\put(914,379){\usebox{\plotpoint}}
\put(913,380){\usebox{\plotpoint}}
\put(911,381){\usebox{\plotpoint}}
\put(910,382){\usebox{\plotpoint}}
\put(909,383){\usebox{\plotpoint}}
\put(907,384){\usebox{\plotpoint}}
\put(906,385){\usebox{\plotpoint}}
\put(905,386){\usebox{\plotpoint}}
\put(903,387){\usebox{\plotpoint}}
\put(902,388){\usebox{\plotpoint}}
\put(901,389){\usebox{\plotpoint}}
\put(899,390){\usebox{\plotpoint}}
\put(898,391){\usebox{\plotpoint}}
\put(897,392){\usebox{\plotpoint}}
\put(896,393){\usebox{\plotpoint}}
\put(894,394){\usebox{\plotpoint}}
\put(893,395){\usebox{\plotpoint}}
\put(892,396){\usebox{\plotpoint}}
\put(890,397){\usebox{\plotpoint}}
\put(889,398){\usebox{\plotpoint}}
\put(888,399){\usebox{\plotpoint}}
\put(886,400){\usebox{\plotpoint}}
\put(885,401){\usebox{\plotpoint}}
\put(884,402){\usebox{\plotpoint}}
\put(882,403){\usebox{\plotpoint}}
\put(881,404){\usebox{\plotpoint}}
\put(880,405){\usebox{\plotpoint}}
\put(879,406){\usebox{\plotpoint}}
\put(877,407){\usebox{\plotpoint}}
\put(876,408){\usebox{\plotpoint}}
\put(875,409){\usebox{\plotpoint}}
\put(873,410){\usebox{\plotpoint}}
\put(872,411){\usebox{\plotpoint}}
\put(871,412){\usebox{\plotpoint}}
\put(869,413){\usebox{\plotpoint}}
\put(868,414){\usebox{\plotpoint}}
\put(867,415){\usebox{\plotpoint}}
\put(865,416){\usebox{\plotpoint}}
\put(864,417){\usebox{\plotpoint}}
\put(863,418){\usebox{\plotpoint}}
\put(862,419){\usebox{\plotpoint}}
\put(860,420){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(858,421){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(857,422){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(855,423){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(854,424){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(852,425){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(850,426){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(849,427){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(847,428){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(846,429){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(844,430){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(842,431){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(841,432){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(839,433){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(838,434){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(836,435){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(835,436){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(833,437){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(831,438){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(830,439){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(828,440){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(827,441){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(825,442){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(823,443){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(822,444){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(820,445){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(819,446){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(817,447){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(816,448){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(814,449){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(812,450){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(811,451){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(809,452){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(808,453){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(806,454){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(804,455){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(803,456){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(801,457){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(800,458){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(798,459){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(797,460){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(795,461){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(793,462){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(792,463){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(790,464){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(789,465){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(787,466){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(785,467){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(784,468){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(782,469){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(781,470){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(779,471){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(778,472){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(776,473){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(774,474){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(772,475){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(770,476){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(768,477){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(766,478){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(764,479){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(762,480){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(761,481){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(759,482){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(757,483){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(755,484){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(753,485){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(751,486){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(749,487){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(747,488){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(745,489){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(744,490){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(742,491){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(740,492){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(738,493){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(736,494){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(734,495){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(732,496){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(730,497){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(728,498){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(727,499){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(725,500){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(723,501){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(721,502){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(719,503){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(717,504){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(715,505){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(713,506){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(712,507){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(710,508){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(708,509){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(706,510){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(704,511){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(702,512){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(700,513){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(698,514){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(696,515){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(695,516){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(693,517){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(691,518){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(689,519){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(687,520){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(685,521){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(683,522){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(681,523){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(680,524){\rule[-0.175pt]{0.454pt}{0.350pt}}
\put(677,525){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(675,526){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(673,527){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(671,528){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(668,529){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(666,530){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(664,531){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(662,532){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(660,533){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(657,534){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(655,535){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(653,536){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(651,537){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(649,538){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(646,539){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(644,540){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(642,541){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(640,542){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(637,543){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(635,544){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(633,545){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(631,546){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(629,547){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(626,548){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(624,549){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(622,550){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(620,551){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(618,552){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(615,553){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(613,554){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(611,555){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(609,556){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(607,557){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(604,558){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(602,559){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(600,560){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(598,561){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(595,562){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(593,563){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(591,564){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(589,565){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(587,566){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(584,567){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(582,568){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(580,569){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(578,570){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(576,571){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(573,572){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(571,573){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(569,574){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(567,575){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(565,576){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(562,577){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(559,578){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(557,579){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(554,580){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(552,581){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(549,582){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(547,583){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(544,584){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(542,585){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(539,586){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(537,587){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(534,588){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(532,589){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(529,590){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(527,591){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(524,592){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(522,593){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(519,594){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(517,595){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(514,596){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(512,597){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(509,598){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(507,599){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(504,600){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(502,601){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(499,602){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(497,603){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(494,604){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(492,605){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(489,606){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(487,607){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(484,608){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(482,609){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(479,610){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(477,611){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(474,612){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(472,613){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(469,614){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(467,615){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(464,616){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(462,617){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(459,618){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(457,619){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(454,620){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(452,621){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(449,622){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(447,623){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(444,624){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(442,625){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(439,626){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(437,627){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(434,628){\rule[-0.175pt]{0.605pt}{0.350pt}}
\put(432,629){\rule[-0.175pt]{0.604pt}{0.350pt}}
\put(428,630){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(425,631){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(422,632){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(419,633){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(416,634){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(413,635){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(410,636){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(407,637){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(404,638){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(401,639){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(397,640){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(394,641){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(391,642){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(388,643){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(385,644){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(382,645){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(379,646){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(376,647){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(373,648){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(370,649){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(366,650){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(363,651){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(360,652){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(357,653){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(354,654){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(351,655){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(348,656){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(345,657){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(342,658){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(339,659){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(336,660){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(332,661){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(329,662){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(326,663){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(323,664){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(319,665){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(316,666){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(313,667){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(310,668){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(306,669){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(303,670){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(300,671){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(297,672){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(293,673){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(290,674){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(287,675){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(284,676){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(284,677){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(286,676){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(289,675){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(292,674){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(295,673){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(298,672){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(301,671){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(304,670){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(307,669){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(309,668){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(312,667){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(315,666){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(318,665){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(321,664){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(324,663){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(327,662){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(330,661){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(332,660){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(334,659){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(336,658){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(339,657){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(341,656){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(343,655){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(346,654){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(348,653){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(350,652){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(352,651){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(355,650){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(357,649){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(359,648){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(362,647){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(364,646){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(366,645){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(368,644){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(371,643){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(373,642){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(375,641){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(378,640){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(380,639){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(382,638){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(384,637){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(387,636){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(389,635){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(391,634){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(394,633){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(396,632){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(398,631){\rule[-0.175pt]{0.552pt}{0.350pt}}
\put(400,630){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(402,629){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(404,628){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(405,627){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(407,626){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(408,625){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(410,624){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(412,623){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(413,622){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(415,621){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(416,620){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(418,619){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(420,618){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(421,617){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(423,616){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(424,615){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(426,614){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(427,613){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(429,612){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(431,611){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(432,610){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(434,609){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(435,608){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(437,607){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(439,606){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(440,605){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(442,604){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(443,603){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(445,602){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(446,601){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(448,600){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(450,599){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(451,598){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(453,597){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(454,596){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(456,595){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(458,594){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(459,593){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(461,592){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(462,591){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(464,590){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(465,589){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(467,588){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(469,587){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(470,586){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(472,585){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(473,584){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(475,583){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(477,582){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(478,581){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(480,580){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(481,579){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(483,578){\rule[-0.175pt]{0.382pt}{0.350pt}}
\put(484,577){\usebox{\plotpoint}}
\put(486,576){\usebox{\plotpoint}}
\put(487,575){\usebox{\plotpoint}}
\put(488,574){\usebox{\plotpoint}}
\put(489,573){\usebox{\plotpoint}}
\put(490,572){\usebox{\plotpoint}}
\put(491,571){\usebox{\plotpoint}}
\put(492,570){\usebox{\plotpoint}}
\put(493,569){\usebox{\plotpoint}}
\put(495,568){\usebox{\plotpoint}}
\put(496,567){\usebox{\plotpoint}}
\put(497,566){\usebox{\plotpoint}}
\put(498,565){\usebox{\plotpoint}}
\put(499,564){\usebox{\plotpoint}}
\put(500,563){\usebox{\plotpoint}}
\put(501,562){\usebox{\plotpoint}}
\put(502,561){\usebox{\plotpoint}}
\put(503,560){\usebox{\plotpoint}}
\put(505,559){\usebox{\plotpoint}}
\put(506,558){\usebox{\plotpoint}}
\put(507,557){\usebox{\plotpoint}}
\put(508,556){\usebox{\plotpoint}}
\put(509,555){\usebox{\plotpoint}}
\put(510,554){\usebox{\plotpoint}}
\put(511,553){\usebox{\plotpoint}}
\put(512,552){\usebox{\plotpoint}}
\put(514,551){\usebox{\plotpoint}}
\put(515,550){\usebox{\plotpoint}}
\put(516,549){\usebox{\plotpoint}}
\put(517,548){\usebox{\plotpoint}}
\put(518,547){\usebox{\plotpoint}}
\put(519,546){\usebox{\plotpoint}}
\put(520,545){\usebox{\plotpoint}}
\put(521,544){\usebox{\plotpoint}}
\put(522,543){\usebox{\plotpoint}}
\put(524,542){\usebox{\plotpoint}}
\put(525,541){\usebox{\plotpoint}}
\put(526,540){\usebox{\plotpoint}}
\put(527,539){\usebox{\plotpoint}}
\put(528,538){\usebox{\plotpoint}}
\put(529,537){\usebox{\plotpoint}}
\put(530,536){\usebox{\plotpoint}}
\put(531,535){\usebox{\plotpoint}}
\put(532,534){\usebox{\plotpoint}}
\put(534,533){\usebox{\plotpoint}}
\put(535,532){\usebox{\plotpoint}}
\put(536,531){\usebox{\plotpoint}}
\put(537,530){\usebox{\plotpoint}}
\put(538,529){\usebox{\plotpoint}}
\put(539,528){\usebox{\plotpoint}}
\put(540,527){\usebox{\plotpoint}}
\put(541,526){\usebox{\plotpoint}}
\put(542,525){\usebox{\plotpoint}}
\put(543,523){\usebox{\plotpoint}}
\put(544,522){\usebox{\plotpoint}}
\put(545,521){\usebox{\plotpoint}}
\put(546,520){\usebox{\plotpoint}}
\put(547,518){\usebox{\plotpoint}}
\put(548,517){\usebox{\plotpoint}}
\put(549,516){\usebox{\plotpoint}}
\put(550,515){\usebox{\plotpoint}}
\put(551,514){\usebox{\plotpoint}}
\put(552,512){\usebox{\plotpoint}}
\put(553,511){\usebox{\plotpoint}}
\put(554,510){\usebox{\plotpoint}}
\put(555,509){\usebox{\plotpoint}}
\put(556,508){\usebox{\plotpoint}}
\put(557,506){\usebox{\plotpoint}}
\put(558,505){\usebox{\plotpoint}}
\put(559,504){\usebox{\plotpoint}}
\put(560,503){\usebox{\plotpoint}}
\put(561,502){\usebox{\plotpoint}}
\put(562,500){\usebox{\plotpoint}}
\put(563,499){\usebox{\plotpoint}}
\put(564,498){\usebox{\plotpoint}}
\put(565,497){\usebox{\plotpoint}}
\put(566,495){\usebox{\plotpoint}}
\put(567,494){\usebox{\plotpoint}}
\put(568,493){\usebox{\plotpoint}}
\put(569,492){\usebox{\plotpoint}}
\put(570,491){\usebox{\plotpoint}}
\put(571,489){\usebox{\plotpoint}}
\put(572,488){\usebox{\plotpoint}}
\put(573,487){\usebox{\plotpoint}}
\put(574,486){\usebox{\plotpoint}}
\put(575,485){\usebox{\plotpoint}}
\put(576,483){\usebox{\plotpoint}}
\put(577,482){\usebox{\plotpoint}}
\put(578,481){\usebox{\plotpoint}}
\put(579,480){\usebox{\plotpoint}}
\put(580,479){\usebox{\plotpoint}}
\put(581,477){\usebox{\plotpoint}}
\put(582,476){\usebox{\plotpoint}}
\put(583,475){\usebox{\plotpoint}}
\put(584,474){\usebox{\plotpoint}}
\put(585,473){\usebox{\plotpoint}}
\put(586,471){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(587,469){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(588,468){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(589,466){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(590,465){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(591,463){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(592,462){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(593,460){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(594,459){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(595,457){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(596,456){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(597,454){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(598,453){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(599,451){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(600,450){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(601,448){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(602,447){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(603,445){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(604,444){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(605,442){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(606,441){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(607,439){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(608,438){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(609,436){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(610,435){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(611,433){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(612,432){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(613,430){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(614,429){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(615,427){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(616,426){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(617,424){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(618,423){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(619,421){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(620,420){\rule[-0.175pt]{0.350pt}{0.365pt}}
\put(621,418){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(622,416){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(623,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(624,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(625,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(626,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(627,406){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(628,404){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(629,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(630,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(631,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(632,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(633,394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(634,392){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(635,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(636,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(637,386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(638,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(639,382){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(640,380){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(641,378){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(642,376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(644,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(645,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(646,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(647,365){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(648,362){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(649,359){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(650,356){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(651,354){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(652,351){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(653,348){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(654,345){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(655,342){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(656,340){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(657,337){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(658,334){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(659,331){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(660,328){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(661,326){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(662,323){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(663,320){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(664,317){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(665,315){\rule[-0.175pt]{0.350pt}{0.672pt}}
\put(666,310){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(667,306){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(668,301){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(669,297){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(670,293){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(671,288){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(672,284){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(673,280){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(674,275){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(675,271){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(676,267){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(677,263){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(678,256){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(679,249){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(680,243){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(681,236){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(682,229){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(683,223){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(684,216){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(685,210){\rule[-0.175pt]{0.350pt}{1.596pt}}
\put(686,184){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(687,158){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(688,158){\rule[-0.175pt]{76.124pt}{0.350pt}}
\put(1004,158){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1003,165){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1002,172){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1001,180){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(1000,187){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(999,195){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(998,202){\rule[-0.175pt]{0.350pt}{1.790pt}}
\put(997,210){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(996,212){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(995,214){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(994,216){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(993,218){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(992,221){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(991,223){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(990,225){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(989,227){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(988,229){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(987,232){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(986,234){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(985,236){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(984,238){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(983,240){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(982,243){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(981,245){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(980,247){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(979,249){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(978,251){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(977,254){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(976,256){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(975,258){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(974,260){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(973,262){\usebox{\plotpoint}}
\put(972,264){\usebox{\plotpoint}}
\put(971,265){\usebox{\plotpoint}}
\put(970,267){\usebox{\plotpoint}}
\put(969,268){\usebox{\plotpoint}}
\put(968,269){\usebox{\plotpoint}}
\put(967,271){\usebox{\plotpoint}}
\put(966,272){\usebox{\plotpoint}}
\put(965,273){\usebox{\plotpoint}}
\put(964,275){\usebox{\plotpoint}}
\put(963,276){\usebox{\plotpoint}}
\put(962,277){\usebox{\plotpoint}}
\put(961,279){\usebox{\plotpoint}}
\put(960,280){\usebox{\plotpoint}}
\put(959,281){\usebox{\plotpoint}}
\put(958,283){\usebox{\plotpoint}}
\put(957,284){\usebox{\plotpoint}}
\put(956,285){\usebox{\plotpoint}}
\put(955,287){\usebox{\plotpoint}}
\put(954,288){\usebox{\plotpoint}}
\put(953,289){\usebox{\plotpoint}}
\put(952,291){\usebox{\plotpoint}}
\put(951,292){\usebox{\plotpoint}}
\put(950,293){\usebox{\plotpoint}}
\put(949,295){\usebox{\plotpoint}}
\put(948,296){\usebox{\plotpoint}}
\put(947,297){\usebox{\plotpoint}}
\put(946,299){\usebox{\plotpoint}}
\put(945,300){\usebox{\plotpoint}}
\put(944,301){\usebox{\plotpoint}}
\put(943,303){\usebox{\plotpoint}}
\put(942,304){\usebox{\plotpoint}}
\put(941,305){\usebox{\plotpoint}}
\put(940,307){\usebox{\plotpoint}}
\put(939,308){\usebox{\plotpoint}}
\put(938,309){\usebox{\plotpoint}}
\put(937,311){\usebox{\plotpoint}}
\put(936,312){\usebox{\plotpoint}}
\put(935,313){\usebox{\plotpoint}}
\put(932,315){\usebox{\plotpoint}}
\put(931,316){\usebox{\plotpoint}}
\put(930,317){\usebox{\plotpoint}}
\put(929,318){\usebox{\plotpoint}}
\put(928,319){\usebox{\plotpoint}}
\put(927,320){\usebox{\plotpoint}}
\put(926,321){\usebox{\plotpoint}}
\put(925,322){\usebox{\plotpoint}}
\put(924,323){\usebox{\plotpoint}}
\put(923,324){\usebox{\plotpoint}}
\put(922,325){\usebox{\plotpoint}}
\put(921,326){\usebox{\plotpoint}}
\put(920,327){\usebox{\plotpoint}}
\put(919,328){\usebox{\plotpoint}}
\put(918,329){\usebox{\plotpoint}}
\put(917,330){\usebox{\plotpoint}}
\put(916,331){\usebox{\plotpoint}}
\put(915,332){\usebox{\plotpoint}}
\put(914,333){\usebox{\plotpoint}}
\put(913,334){\usebox{\plotpoint}}
\put(912,335){\usebox{\plotpoint}}
\put(911,336){\usebox{\plotpoint}}
\put(910,337){\usebox{\plotpoint}}
\put(909,338){\usebox{\plotpoint}}
\put(908,339){\usebox{\plotpoint}}
\put(907,340){\usebox{\plotpoint}}
\put(905,341){\usebox{\plotpoint}}
\put(904,342){\usebox{\plotpoint}}
\put(903,343){\usebox{\plotpoint}}
\put(902,344){\usebox{\plotpoint}}
\put(901,345){\usebox{\plotpoint}}
\put(900,346){\usebox{\plotpoint}}
\put(899,347){\usebox{\plotpoint}}
\put(898,348){\usebox{\plotpoint}}
\put(897,349){\usebox{\plotpoint}}
\put(896,350){\usebox{\plotpoint}}
\put(895,351){\usebox{\plotpoint}}
\put(894,352){\usebox{\plotpoint}}
\put(893,353){\usebox{\plotpoint}}
\put(892,354){\usebox{\plotpoint}}
\put(891,355){\usebox{\plotpoint}}
\put(890,356){\usebox{\plotpoint}}
\put(889,357){\usebox{\plotpoint}}
\put(888,358){\usebox{\plotpoint}}
\put(887,359){\usebox{\plotpoint}}
\put(886,360){\usebox{\plotpoint}}
\put(885,361){\usebox{\plotpoint}}
\put(884,362){\usebox{\plotpoint}}
\put(883,363){\usebox{\plotpoint}}
\put(882,364){\usebox{\plotpoint}}
\put(881,365){\usebox{\plotpoint}}
\put(880,366){\usebox{\plotpoint}}
\put(879,367){\usebox{\plotpoint}}
\put(877,368){\usebox{\plotpoint}}
\put(876,369){\usebox{\plotpoint}}
\put(875,370){\usebox{\plotpoint}}
\put(874,371){\usebox{\plotpoint}}
\put(872,372){\usebox{\plotpoint}}
\put(871,373){\usebox{\plotpoint}}
\put(870,374){\usebox{\plotpoint}}
\put(869,375){\usebox{\plotpoint}}
\put(867,376){\usebox{\plotpoint}}
\put(866,377){\usebox{\plotpoint}}
\put(865,378){\usebox{\plotpoint}}
\put(864,379){\usebox{\plotpoint}}
\put(862,380){\usebox{\plotpoint}}
\put(861,381){\usebox{\plotpoint}}
\put(860,382){\usebox{\plotpoint}}
\put(859,383){\usebox{\plotpoint}}
\put(858,384){\usebox{\plotpoint}}
\put(856,385){\usebox{\plotpoint}}
\put(855,386){\usebox{\plotpoint}}
\put(854,387){\usebox{\plotpoint}}
\put(853,388){\usebox{\plotpoint}}
\put(851,389){\usebox{\plotpoint}}
\put(850,390){\usebox{\plotpoint}}
\put(849,391){\usebox{\plotpoint}}
\put(848,392){\usebox{\plotpoint}}
\put(846,393){\usebox{\plotpoint}}
\put(845,394){\usebox{\plotpoint}}
\put(844,395){\usebox{\plotpoint}}
\put(843,396){\usebox{\plotpoint}}
\put(842,397){\usebox{\plotpoint}}
\put(840,398){\usebox{\plotpoint}}
\put(839,399){\usebox{\plotpoint}}
\put(838,400){\usebox{\plotpoint}}
\put(837,401){\usebox{\plotpoint}}
\put(835,402){\usebox{\plotpoint}}
\put(834,403){\usebox{\plotpoint}}
\put(833,404){\usebox{\plotpoint}}
\put(832,405){\usebox{\plotpoint}}
\put(830,406){\usebox{\plotpoint}}
\put(829,407){\usebox{\plotpoint}}
\put(828,408){\usebox{\plotpoint}}
\put(827,409){\usebox{\plotpoint}}
\put(826,410){\usebox{\plotpoint}}
\put(824,411){\usebox{\plotpoint}}
\put(823,412){\usebox{\plotpoint}}
\put(822,413){\usebox{\plotpoint}}
\put(821,414){\usebox{\plotpoint}}
\put(819,415){\usebox{\plotpoint}}
\put(818,416){\usebox{\plotpoint}}
\put(817,417){\usebox{\plotpoint}}
\put(816,418){\usebox{\plotpoint}}
\put(815,419){\usebox{\plotpoint}}
\put(813,420){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(812,421){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(810,422){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(809,423){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(807,424){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(806,425){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(804,426){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(803,427){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(801,428){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(800,429){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(798,430){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(797,431){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(795,432){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(794,433){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(792,434){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(791,435){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(789,436){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(788,437){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(787,438){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(785,439){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(784,440){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(782,441){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(781,442){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(779,443){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(778,444){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(776,445){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(775,446){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(773,447){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(772,448){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(770,449){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(769,450){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(767,451){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(766,452){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(764,453){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(763,454){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(762,455){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(760,456){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(759,457){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(757,458){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(756,459){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(754,460){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(753,461){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(751,462){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(750,463){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(748,464){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(747,465){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(745,466){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(744,467){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(742,468){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(741,469){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(739,470){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(738,471){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(737,472){\rule[-0.175pt]{0.355pt}{0.350pt}}
\put(735,473){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(733,474){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(731,475){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(730,476){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(728,477){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(726,478){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(724,479){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(723,480){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(721,481){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(719,482){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(717,483){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(716,484){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(714,485){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(712,486){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(710,487){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(709,488){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(707,489){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(705,490){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(703,491){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(702,492){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(700,493){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(698,494){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(697,495){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(695,496){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(693,497){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(692,498){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(690,499){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(688,500){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(687,501){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(685,502){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(684,503){\rule[-0.175pt]{0.394pt}{0.350pt}}
\put(676,504){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(676,502){\usebox{\plotpoint}}
\put(677,501){\usebox{\plotpoint}}
\put(678,499){\usebox{\plotpoint}}
\put(679,498){\usebox{\plotpoint}}
\put(680,497){\usebox{\plotpoint}}
\put(681,495){\usebox{\plotpoint}}
\put(682,494){\usebox{\plotpoint}}
\put(683,493){\usebox{\plotpoint}}
\put(684,491){\usebox{\plotpoint}}
\put(685,490){\usebox{\plotpoint}}
\put(686,488){\usebox{\plotpoint}}
\put(687,487){\usebox{\plotpoint}}
\put(688,485){\usebox{\plotpoint}}
\put(689,484){\usebox{\plotpoint}}
\put(690,483){\usebox{\plotpoint}}
\put(691,481){\usebox{\plotpoint}}
\put(692,480){\usebox{\plotpoint}}
\put(693,478){\usebox{\plotpoint}}
\put(694,477){\usebox{\plotpoint}}
\put(695,475){\usebox{\plotpoint}}
\put(696,474){\usebox{\plotpoint}}
\put(697,473){\usebox{\plotpoint}}
\put(698,471){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(699,469){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(700,467){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(701,466){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(702,464){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(703,462){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(704,461){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(705,459){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(706,457){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(707,455){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(708,454){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(709,452){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(710,450){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(711,449){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(712,447){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(713,445){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(714,443){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(715,442){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(716,440){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(717,438){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(718,437){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(719,435){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(720,433){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(721,431){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(722,430){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(723,428){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(724,426){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(725,425){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(726,423){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(727,421){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(728,420){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(729,417){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(730,415){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(731,413){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(732,410){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(733,408){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(734,406){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(735,404){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(736,401){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(737,399){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(738,397){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(739,395){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(740,392){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(741,390){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(742,388){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(743,386){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(744,383){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(745,381){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(746,379){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(747,377){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(748,374){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(749,372){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(750,370){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(751,368){\rule[-0.175pt]{0.350pt}{0.545pt}}
\put(752,364){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(753,361){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(754,358){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(755,354){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(756,351){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(757,348){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(758,344){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(759,341){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(760,338){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(761,334){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(762,331){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(763,328){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(764,324){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(765,321){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(766,318){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(767,315){\rule[-0.175pt]{0.350pt}{0.798pt}}
\put(768,310){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(769,306){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(770,301){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(771,297){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(772,293){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(773,288){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(774,284){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(775,280){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(776,275){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(777,271){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(778,267){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(779,263){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(780,255){\rule[-0.175pt]{0.350pt}{1.824pt}}
\put(781,247){\rule[-0.175pt]{0.350pt}{1.824pt}}
\put(782,240){\rule[-0.175pt]{0.350pt}{1.824pt}}
\put(783,232){\rule[-0.175pt]{0.350pt}{1.824pt}}
\put(784,225){\rule[-0.175pt]{0.350pt}{1.824pt}}
\put(785,217){\rule[-0.175pt]{0.350pt}{1.824pt}}
\put(786,210){\rule[-0.175pt]{0.350pt}{1.824pt}}
\put(787,184){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(788,158){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(789,158){\rule[-0.175pt]{39.989pt}{0.350pt}}
\put(955,158){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(954,163){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(953,169){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(952,175){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(951,181){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(950,186){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(949,192){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(948,198){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(947,204){\rule[-0.175pt]{0.350pt}{1.392pt}}
\put(946,209){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(945,212){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(944,214){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(943,216){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(942,218){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(941,220){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(940,222){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(939,224){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(938,226){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(937,228){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(936,230){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(935,232){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(934,234){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(933,236){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(932,238){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(931,240){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(930,242){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(929,244){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(928,246){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(927,248){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(926,250){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(925,252){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(924,254){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(923,256){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(922,258){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(921,260){\rule[-0.175pt]{0.350pt}{0.491pt}}
\put(920,263){\usebox{\plotpoint}}
\put(919,264){\usebox{\plotpoint}}
\put(918,265){\usebox{\plotpoint}}
\put(917,266){\usebox{\plotpoint}}
\put(916,267){\usebox{\plotpoint}}
\put(915,269){\usebox{\plotpoint}}
\put(914,270){\usebox{\plotpoint}}
\put(913,271){\usebox{\plotpoint}}
\put(912,272){\usebox{\plotpoint}}
\put(911,273){\usebox{\plotpoint}}
\put(910,275){\usebox{\plotpoint}}
\put(909,276){\usebox{\plotpoint}}
\put(908,277){\usebox{\plotpoint}}
\put(907,278){\usebox{\plotpoint}}
\put(906,279){\usebox{\plotpoint}}
\put(905,281){\usebox{\plotpoint}}
\put(904,282){\usebox{\plotpoint}}
\put(903,283){\usebox{\plotpoint}}
\put(902,284){\usebox{\plotpoint}}
\put(901,285){\usebox{\plotpoint}}
\put(900,287){\usebox{\plotpoint}}
\put(899,288){\usebox{\plotpoint}}
\put(898,289){\usebox{\plotpoint}}
\put(897,290){\usebox{\plotpoint}}
\put(896,292){\usebox{\plotpoint}}
\put(895,293){\usebox{\plotpoint}}
\put(894,294){\usebox{\plotpoint}}
\put(893,295){\usebox{\plotpoint}}
\put(892,296){\usebox{\plotpoint}}
\put(891,298){\usebox{\plotpoint}}
\put(890,299){\usebox{\plotpoint}}
\put(889,300){\usebox{\plotpoint}}
\put(888,301){\usebox{\plotpoint}}
\put(887,302){\usebox{\plotpoint}}
\put(886,304){\usebox{\plotpoint}}
\put(885,305){\usebox{\plotpoint}}
\put(884,306){\usebox{\plotpoint}}
\put(883,307){\usebox{\plotpoint}}
\put(882,308){\usebox{\plotpoint}}
\put(881,310){\usebox{\plotpoint}}
\put(880,311){\usebox{\plotpoint}}
\put(879,312){\usebox{\plotpoint}}
\put(878,313){\usebox{\plotpoint}}
\put(877,314){\usebox{\plotpoint}}
\put(876,316){\usebox{\plotpoint}}
\put(875,317){\usebox{\plotpoint}}
\put(874,319){\usebox{\plotpoint}}
\put(873,320){\usebox{\plotpoint}}
\put(872,321){\usebox{\plotpoint}}
\put(871,323){\usebox{\plotpoint}}
\put(870,324){\usebox{\plotpoint}}
\put(869,326){\usebox{\plotpoint}}
\put(868,327){\usebox{\plotpoint}}
\put(867,328){\usebox{\plotpoint}}
\put(866,330){\usebox{\plotpoint}}
\put(865,331){\usebox{\plotpoint}}
\put(864,333){\usebox{\plotpoint}}
\put(863,334){\usebox{\plotpoint}}
\put(862,335){\usebox{\plotpoint}}
\put(856,336){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(856,325){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(857,315){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(858,302){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(859,289){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(860,276){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(861,263){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(862,249){\rule[-0.175pt]{0.350pt}{3.192pt}}
\put(863,236){\rule[-0.175pt]{0.350pt}{3.192pt}}
\put(864,223){\rule[-0.175pt]{0.350pt}{3.192pt}}
\put(865,210){\rule[-0.175pt]{0.350pt}{3.192pt}}
\put(866,158){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(866,158){\rule[-0.175pt]{16.863pt}{0.350pt}}
\put(936,158){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(935,162){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(934,166){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(933,170){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(932,175){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(931,179){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(930,183){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(929,188){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(928,192){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(927,196){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(926,201){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(925,205){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(924,209){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(923,212){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(922,214){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(921,216){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(920,218){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(919,220){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(918,222){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(917,224){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(916,227){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(915,229){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(914,231){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(913,233){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(912,235){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(911,237){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(910,239){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(909,241){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(908,243){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(907,245){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(906,247){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(905,248){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(904,250){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(899,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(899,249){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(898,247){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(897,244){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(896,242){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(895,220){\rule[-0.175pt]{0.350pt}{5.179pt}}
\put(894,210){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(893,158){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(893,158){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(920,158){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(919,165){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(918,173){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(917,181){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(913,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(913,184){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(912,179){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(911,168){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{2.529pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,284){\makebox(0,0)[r]{2000}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,410){\makebox(0,0)[r]{4000}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,535){\makebox(0,0)[r]{6000}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,661){\makebox(0,0)[r]{8000}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,787){\makebox(0,0)[r]{10000}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-5.0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-2.5}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){2.5}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5.0}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(145,472){\makebox(0,0)[l]{\shortstack{$g(\epsilon)$}}}
\put(850,68){\makebox(0,0){$\epsilon$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(270,158){\usebox{\plotpoint}}
\put(270,158){\rule[-0.175pt]{124.063pt}{0.350pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{23.608pt}}
\put(786,247){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(787,238){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(788,229){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(789,220){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(790,211){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(791,202){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(792,193){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(793,184){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(794,175){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(795,166){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(796,158){\rule[-0.175pt]{0.350pt}{2.146pt}}
\put(797,158){\usebox{\plotpoint}}
\put(797,158){\rule[-0.175pt]{25.535pt}{0.350pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(904,201){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(905,244){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(906,287){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(907,330){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(908,373){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(909,416){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(910,459){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(911,502){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(912,545){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(913,588){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(914,631){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(915,636){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(916,641){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(917,646){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(918,651){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(919,656){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(920,661){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(921,666){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(922,671){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(923,676){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(924,681){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(925,686){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(926,671){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(927,652){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(928,633){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(929,614){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(930,595){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(931,576){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(932,557){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(933,538){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(934,519){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(935,500){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(936,481){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(937,462){\rule[-0.175pt]{0.350pt}{4.597pt}}
\put(938,456){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(939,451){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(940,446){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(941,441){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(942,435){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(943,430){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(944,425){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(945,420){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(946,414){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(947,409){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(948,404){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(949,399){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(950,396){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(951,393){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(952,390){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(953,388){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(954,385){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(955,382){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(956,379){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(957,377){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(958,374){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(959,371){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(960,369){\rule[-0.175pt]{0.350pt}{0.657pt}}
\put(961,367){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(962,365){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(963,363){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(964,362){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(965,360){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(966,358){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(967,356){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(968,355){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(969,353){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(970,351){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(971,349){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(972,348){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(973,346){\usebox{\plotpoint}}
\put(974,345){\usebox{\plotpoint}}
\put(975,344){\usebox{\plotpoint}}
\put(976,343){\usebox{\plotpoint}}
\put(977,341){\usebox{\plotpoint}}
\put(978,340){\usebox{\plotpoint}}
\put(979,339){\usebox{\plotpoint}}
\put(980,338){\usebox{\plotpoint}}
\put(981,336){\usebox{\plotpoint}}
\put(982,335){\usebox{\plotpoint}}
\put(983,334){\usebox{\plotpoint}}
\put(984,333){\usebox{\plotpoint}}
\put(985,333){\usebox{\plotpoint}}
\put(986,332){\usebox{\plotpoint}}
\put(987,331){\usebox{\plotpoint}}
\put(988,330){\usebox{\plotpoint}}
\put(989,329){\usebox{\plotpoint}}
\put(991,328){\usebox{\plotpoint}}
\put(992,327){\usebox{\plotpoint}}
\put(993,326){\usebox{\plotpoint}}
\put(994,325){\usebox{\plotpoint}}
\put(995,324){\usebox{\plotpoint}}
\put(997,323){\usebox{\plotpoint}}
\put(998,322){\usebox{\plotpoint}}
\put(999,321){\usebox{\plotpoint}}
\put(1000,320){\usebox{\plotpoint}}
\put(1001,319){\usebox{\plotpoint}}
\put(1002,318){\usebox{\plotpoint}}
\put(1003,317){\usebox{\plotpoint}}
\put(1004,316){\usebox{\plotpoint}}
\put(1005,315){\usebox{\plotpoint}}
\put(1006,314){\usebox{\plotpoint}}
\put(1007,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1024,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1026,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1028,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1030,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1032,301){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1034,300){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1036,299){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1038,298){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1040,297){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1042,296){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1047,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1051,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1055,293){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1057,292){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1059,291){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1062,290){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1064,289){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1067,288){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1071,287){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1075,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1079,285){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1080,284){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1082,283){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1083,282){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1085,281){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1086,280){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1088,279){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1089,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1094,277){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1098,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1102,275){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1108,274){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1114,273){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1117,272){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1121,271){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1124,270){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1131,269){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1137,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1141,267){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1145,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1149,265){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1153,264){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1157,263){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1161,262){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1172,261){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1178,260){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1184,259){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1190,258){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1196,257){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1207,256){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1213,255){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1219,254){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1231,253){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1237,252){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1243,251){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1254,250){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1266,249){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1278,242){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1279,236){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1280,230){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1281,225){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1282,219){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1283,213){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1284,207){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1285,202){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1286,196){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1287,190){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1288,184){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1289,179){\rule[-0.175pt]{0.350pt}{1.385pt}}
\put(1290,177){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1291,175){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1292,173){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1293,171){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1294,169){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1295,167){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1296,165){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1297,163){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1298,161){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1299,159){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1300,158){\rule[-0.175pt]{0.350pt}{0.460pt}}
\put(1301,158){\usebox{\plotpoint}}
\put(1301,158){\rule[-0.175pt]{31.076pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(270,158){\usebox{\plotpoint}}
\put(270,158){\rule[-0.350pt]{31.076pt}{0.700pt}}
\put(399,158){\usebox{\plotpoint}}
\put(400,159){\usebox{\plotpoint}}
\put(401,161){\usebox{\plotpoint}}
\put(402,163){\usebox{\plotpoint}}
\put(403,165){\usebox{\plotpoint}}
\put(404,166){\usebox{\plotpoint}}
\put(405,168){\usebox{\plotpoint}}
\put(406,170){\usebox{\plotpoint}}
\put(407,172){\usebox{\plotpoint}}
\put(408,173){\usebox{\plotpoint}}
\put(409,175){\usebox{\plotpoint}}
\put(410,177){\usebox{\plotpoint}}
\put(411,179){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(412,185){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(413,191){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(414,197){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(415,204){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(416,210){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(417,216){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(418,222){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(419,229){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(420,235){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(421,241){\rule[-0.350pt]{0.700pt}{1.511pt}}
\put(422,247){\usebox{\plotpoint}}
\put(422,248){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(434,249){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(446,250){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(457,251){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(463,252){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(469,253){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(481,254){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(487,255){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(493,256){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(504,257){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(510,258){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(516,259){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(522,260){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(528,261){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(539,262){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(543,263){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(547,264){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(551,265){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(555,266){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(559,267){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(563,268){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(569,269){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(575,270){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(578,271){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(582,272){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(586,273){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(592,274){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(598,275){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(602,276){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(606,277){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(610,278){\usebox{\plotpoint}}
\put(611,279){\usebox{\plotpoint}}
\put(613,280){\usebox{\plotpoint}}
\put(614,281){\usebox{\plotpoint}}
\put(616,282){\usebox{\plotpoint}}
\put(617,283){\usebox{\plotpoint}}
\put(619,284){\usebox{\plotpoint}}
\put(620,285){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(625,286){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(629,287){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(633,288){\usebox{\plotpoint}}
\put(635,289){\usebox{\plotpoint}}
\put(637,290){\usebox{\plotpoint}}
\put(640,291){\usebox{\plotpoint}}
\put(642,292){\usebox{\plotpoint}}
\put(645,293){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(649,294){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(653,295){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(657,296){\usebox{\plotpoint}}
\put(659,297){\usebox{\plotpoint}}
\put(661,298){\usebox{\plotpoint}}
\put(663,299){\usebox{\plotpoint}}
\put(665,300){\usebox{\plotpoint}}
\put(668,301){\usebox{\plotpoint}}
\put(670,302){\usebox{\plotpoint}}
\put(672,303){\usebox{\plotpoint}}
\put(674,304){\usebox{\plotpoint}}
\put(676,305){\usebox{\plotpoint}}
\put(678,306){\usebox{\plotpoint}}
\put(680,307){\usebox{\plotpoint}}
\put(682,308){\usebox{\plotpoint}}
\put(684,309){\usebox{\plotpoint}}
\put(686,310){\usebox{\plotpoint}}
\put(688,311){\usebox{\plotpoint}}
\put(690,312){\usebox{\plotpoint}}
\put(692,313){\usebox{\plotpoint}}
\put(693,314){\usebox{\plotpoint}}
\put(694,315){\usebox{\plotpoint}}
\put(695,316){\usebox{\plotpoint}}
\put(696,317){\usebox{\plotpoint}}
\put(698,318){\usebox{\plotpoint}}
\put(699,319){\usebox{\plotpoint}}
\put(700,320){\usebox{\plotpoint}}
\put(701,321){\usebox{\plotpoint}}
\put(702,322){\usebox{\plotpoint}}
\put(704,323){\usebox{\plotpoint}}
\put(705,324){\usebox{\plotpoint}}
\put(706,325){\usebox{\plotpoint}}
\put(707,326){\usebox{\plotpoint}}
\put(708,327){\usebox{\plotpoint}}
\put(709,328){\usebox{\plotpoint}}
\put(710,329){\usebox{\plotpoint}}
\put(711,330){\usebox{\plotpoint}}
\put(712,331){\usebox{\plotpoint}}
\put(713,332){\usebox{\plotpoint}}
\put(714,333){\usebox{\plotpoint}}
\put(715,333){\usebox{\plotpoint}}
\put(716,334){\usebox{\plotpoint}}
\put(717,335){\usebox{\plotpoint}}
\put(718,336){\usebox{\plotpoint}}
\put(719,338){\usebox{\plotpoint}}
\put(720,339){\usebox{\plotpoint}}
\put(721,340){\usebox{\plotpoint}}
\put(722,341){\usebox{\plotpoint}}
\put(723,343){\usebox{\plotpoint}}
\put(724,344){\usebox{\plotpoint}}
\put(725,345){\usebox{\plotpoint}}
\put(726,346){\usebox{\plotpoint}}
\put(727,348){\usebox{\plotpoint}}
\put(728,349){\usebox{\plotpoint}}
\put(729,351){\usebox{\plotpoint}}
\put(730,353){\usebox{\plotpoint}}
\put(731,355){\usebox{\plotpoint}}
\put(732,356){\usebox{\plotpoint}}
\put(733,358){\usebox{\plotpoint}}
\put(734,360){\usebox{\plotpoint}}
\put(735,362){\usebox{\plotpoint}}
\put(736,363){\usebox{\plotpoint}}
\put(737,365){\usebox{\plotpoint}}
\put(738,367){\usebox{\plotpoint}}
\put(739,369){\usebox{\plotpoint}}
\put(740,371){\usebox{\plotpoint}}
\put(741,374){\usebox{\plotpoint}}
\put(742,377){\usebox{\plotpoint}}
\put(743,379){\usebox{\plotpoint}}
\put(744,382){\usebox{\plotpoint}}
\put(745,385){\usebox{\plotpoint}}
\put(746,388){\usebox{\plotpoint}}
\put(747,390){\usebox{\plotpoint}}
\put(748,393){\usebox{\plotpoint}}
\put(749,396){\usebox{\plotpoint}}
\put(750,398){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(751,404){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(752,409){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(753,414){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(754,420){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(755,425){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(756,430){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(757,435){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(758,441){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(759,446){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(760,451){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(761,456){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(762,462){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(763,481){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(764,500){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(765,519){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(766,538){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(767,557){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(768,576){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(769,595){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(770,614){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(771,633){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(772,652){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(773,671){\rule[-0.350pt]{0.700pt}{4.597pt}}
\put(774,690){\usebox{\plotpoint}}
\put(774,677){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(775,664){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(776,651){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(777,638){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(778,624){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(779,611){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(780,598){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(781,585){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(782,571){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(783,558){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(784,545){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(785,532){\rule[-0.350pt]{0.700pt}{3.192pt}}
\put(786,158){\rule[-0.350pt]{0.700pt}{90.097pt}}
\put(786,158){\rule[-0.350pt]{155.140pt}{0.700pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,284){\makebox(0,0)[r]{2000}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,410){\makebox(0,0)[r]{4000}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,535){\makebox(0,0)[r]{6000}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,661){\makebox(0,0)[r]{8000}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,787){\makebox(0,0)[r]{10000}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-5.0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-2.5}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){2.5}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5.0}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(145,472){\makebox(0,0)[l]{\shortstack{$g(\epsilon)$}}}
\put(850,68){\makebox(0,0){$\epsilon$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(270,158){\usebox{\plotpoint}}
\put(270,158){\rule[-0.175pt]{152.490pt}{0.350pt}}
\put(903,158){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(904,229){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(905,300){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(906,371){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(907,379){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(908,388){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(909,397){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(910,406){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(911,415){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(912,424){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(913,433){\rule[-0.175pt]{0.350pt}{2.138pt}}
\put(914,437){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(915,432){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(916,427){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(917,422){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(918,417){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(919,412){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(920,408){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(921,403){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(922,398){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(923,393){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(924,388){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(925,384){\rule[-0.175pt]{0.350pt}{1.164pt}}
\put(926,381){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(927,379){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(928,376){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(929,374){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(930,371){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(931,369){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(932,366){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(933,364){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(934,361){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(935,359){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(936,356){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(937,354){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(938,352){\usebox{\plotpoint}}
\put(939,351){\usebox{\plotpoint}}
\put(940,349){\usebox{\plotpoint}}
\put(941,348){\usebox{\plotpoint}}
\put(942,347){\usebox{\plotpoint}}
\put(943,345){\usebox{\plotpoint}}
\put(944,344){\usebox{\plotpoint}}
\put(945,343){\usebox{\plotpoint}}
\put(946,341){\usebox{\plotpoint}}
\put(947,340){\usebox{\plotpoint}}
\put(948,339){\usebox{\plotpoint}}
\put(949,338){\usebox{\plotpoint}}
\put(950,336){\usebox{\plotpoint}}
\put(951,335){\usebox{\plotpoint}}
\put(952,334){\usebox{\plotpoint}}
\put(953,333){\usebox{\plotpoint}}
\put(954,332){\usebox{\plotpoint}}
\put(955,330){\usebox{\plotpoint}}
\put(956,329){\usebox{\plotpoint}}
\put(957,328){\usebox{\plotpoint}}
\put(958,327){\usebox{\plotpoint}}
\put(959,326){\usebox{\plotpoint}}
\put(960,325){\usebox{\plotpoint}}
\put(961,325){\usebox{\plotpoint}}
\put(962,324){\usebox{\plotpoint}}
\put(963,323){\usebox{\plotpoint}}
\put(964,322){\usebox{\plotpoint}}
\put(965,321){\usebox{\plotpoint}}
\put(967,320){\usebox{\plotpoint}}
\put(968,319){\usebox{\plotpoint}}
\put(969,318){\usebox{\plotpoint}}
\put(970,317){\usebox{\plotpoint}}
\put(971,316){\usebox{\plotpoint}}
\put(973,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(974,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(976,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(977,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(979,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,310){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(982,309){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,308){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(985,307){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(987,306){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(989,305){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(992,304){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(994,303){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(997,302){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(998,301){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1000,300){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1001,299){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1003,298){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1004,297){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1006,296){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1007,295){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1011,294){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1014,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1017,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1024,290){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1028,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1032,288){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1034,287){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1037,286){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1040,285){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1043,284){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1046,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1049,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1052,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1055,280){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1061,279){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1067,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1071,277){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1075,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1079,275){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1082,274){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1086,273){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1089,272){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1092,271){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1094,270){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1097,269){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1099,268){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1102,267){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1108,266){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1114,265){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1119,264){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1125,263){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1129,262){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1133,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1137,260){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1149,259){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1155,258){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1161,257){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1166,256){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1172,255){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1184,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1188,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1192,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1196,251){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1213,250){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1219,249){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1225,248){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1231,247){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1243,246){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1260,245){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1266,244){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1278,243){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1290,242){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1301,239){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1302,237){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1303,236){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1304,234){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1305,233){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1306,231){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1307,229){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1308,228){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1309,226){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1310,225){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1311,223){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1312,222){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(1313,216){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1314,211){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1315,206){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1316,200){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1317,195){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1318,190){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1319,184){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1320,179){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1321,174){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1322,168){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1323,163){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1324,158){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1325,158){\usebox{\plotpoint}}
\put(1325,158){\rule[-0.175pt]{25.294pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(270,158){\usebox{\plotpoint}}
\put(270,158){\rule[-0.350pt]{25.294pt}{0.700pt}}
\put(375,158){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(376,163){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(377,168){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(378,173){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(379,179){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(380,184){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(381,189){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(382,195){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(383,200){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(384,205){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(385,211){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(386,216){\rule[-0.350pt]{0.700pt}{1.285pt}}
\put(387,221){\usebox{\plotpoint}}
\put(388,223){\usebox{\plotpoint}}
\put(389,225){\usebox{\plotpoint}}
\put(390,226){\usebox{\plotpoint}}
\put(391,228){\usebox{\plotpoint}}
\put(392,229){\usebox{\plotpoint}}
\put(393,231){\usebox{\plotpoint}}
\put(394,233){\usebox{\plotpoint}}
\put(395,234){\usebox{\plotpoint}}
\put(396,236){\usebox{\plotpoint}}
\put(397,237){\usebox{\plotpoint}}
\put(398,239){\usebox{\plotpoint}}
\put(399,240){\usebox{\plotpoint}}
\put(399,241){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(411,242){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(422,243){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(434,244){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(440,245){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(446,246){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(469,247){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(475,248){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(481,249){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(487,250){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(493,251){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(508,252){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(512,253){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(516,254){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(528,255){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(533,256){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(539,257){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(545,258){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(551,259){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(563,260){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(567,261){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(571,262){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(575,263){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(580,264){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(586,265){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(592,266){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(598,267){\usebox{\plotpoint}}
\put(600,268){\usebox{\plotpoint}}
\put(602,269){\usebox{\plotpoint}}
\put(605,270){\usebox{\plotpoint}}
\put(607,271){\usebox{\plotpoint}}
\put(610,272){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(613,273){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(617,274){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(621,275){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(625,276){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(629,277){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(633,278){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(639,279){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(645,280){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(648,281){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(651,282){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(654,283){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(657,284){\usebox{\plotpoint}}
\put(659,285){\usebox{\plotpoint}}
\put(662,286){\usebox{\plotpoint}}
\put(665,287){\usebox{\plotpoint}}
\put(668,288){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(672,289){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(676,290){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(680,291){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(683,292){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(686,293){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(689,294){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(692,295){\usebox{\plotpoint}}
\put(693,296){\usebox{\plotpoint}}
\put(695,297){\usebox{\plotpoint}}
\put(697,298){\usebox{\plotpoint}}
\put(698,299){\usebox{\plotpoint}}
\put(700,300){\usebox{\plotpoint}}
\put(702,301){\usebox{\plotpoint}}
\put(704,302){\usebox{\plotpoint}}
\put(706,303){\usebox{\plotpoint}}
\put(708,304){\usebox{\plotpoint}}
\put(710,305){\usebox{\plotpoint}}
\put(712,306){\usebox{\plotpoint}}
\put(715,307){\usebox{\plotpoint}}
\put(716,308){\usebox{\plotpoint}}
\put(718,309){\usebox{\plotpoint}}
\put(719,310){\usebox{\plotpoint}}
\put(721,311){\usebox{\plotpoint}}
\put(722,312){\usebox{\plotpoint}}
\put(724,313){\usebox{\plotpoint}}
\put(725,314){\usebox{\plotpoint}}
\put(727,315){\usebox{\plotpoint}}
\put(728,316){\usebox{\plotpoint}}
\put(729,317){\usebox{\plotpoint}}
\put(730,318){\usebox{\plotpoint}}
\put(731,319){\usebox{\plotpoint}}
\put(733,320){\usebox{\plotpoint}}
\put(734,321){\usebox{\plotpoint}}
\put(735,322){\usebox{\plotpoint}}
\put(736,323){\usebox{\plotpoint}}
\put(737,324){\usebox{\plotpoint}}
\put(739,325){\usebox{\plotpoint}}
\put(740,326){\usebox{\plotpoint}}
\put(741,327){\usebox{\plotpoint}}
\put(742,328){\usebox{\plotpoint}}
\put(743,329){\usebox{\plotpoint}}
\put(744,330){\usebox{\plotpoint}}
\put(745,332){\usebox{\plotpoint}}
\put(746,333){\usebox{\plotpoint}}
\put(747,334){\usebox{\plotpoint}}
\put(748,335){\usebox{\plotpoint}}
\put(749,336){\usebox{\plotpoint}}
\put(750,338){\usebox{\plotpoint}}
\put(751,339){\usebox{\plotpoint}}
\put(752,340){\usebox{\plotpoint}}
\put(753,342){\usebox{\plotpoint}}
\put(754,343){\usebox{\plotpoint}}
\put(755,344){\usebox{\plotpoint}}
\put(756,346){\usebox{\plotpoint}}
\put(757,347){\usebox{\plotpoint}}
\put(758,348){\usebox{\plotpoint}}
\put(759,350){\usebox{\plotpoint}}
\put(760,351){\usebox{\plotpoint}}
\put(761,352){\usebox{\plotpoint}}
\put(762,354){\usebox{\plotpoint}}
\put(763,356){\usebox{\plotpoint}}
\put(764,359){\usebox{\plotpoint}}
\put(765,361){\usebox{\plotpoint}}
\put(766,364){\usebox{\plotpoint}}
\put(767,366){\usebox{\plotpoint}}
\put(768,369){\usebox{\plotpoint}}
\put(769,371){\usebox{\plotpoint}}
\put(770,374){\usebox{\plotpoint}}
\put(771,376){\usebox{\plotpoint}}
\put(772,379){\usebox{\plotpoint}}
\put(773,381){\usebox{\plotpoint}}
\put(774,384){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(775,388){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(776,393){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(777,398){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(778,403){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(779,408){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(780,413){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(781,417){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(782,422){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(783,427){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(784,432){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(785,437){\rule[-0.350pt]{0.700pt}{1.164pt}}
\put(786,442){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(787,485){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(788,528){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(789,571){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(790,614){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(791,657){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(792,700){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(793,743){\rule[-0.350pt]{0.700pt}{10.389pt}}
\put(799,725){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(800,663){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(801,602){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(802,540){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(803,479){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(804,417){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(805,355){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(806,294){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(807,232){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(808,171){\rule[-0.350pt]{0.700pt}{14.839pt}}
\put(809,169){\usebox{\plotpoint}}
\put(810,168){\usebox{\plotpoint}}
\put(811,167){\usebox{\plotpoint}}
\put(812,166){\usebox{\plotpoint}}
\put(813,165){\usebox{\plotpoint}}
\put(814,164){\usebox{\plotpoint}}
\put(815,163){\usebox{\plotpoint}}
\put(816,162){\usebox{\plotpoint}}
\put(817,161){\usebox{\plotpoint}}
\put(818,160){\usebox{\plotpoint}}
\put(819,159){\usebox{\plotpoint}}
\put(820,158){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(821,158){\rule[-0.350pt]{16.863pt}{0.700pt}}
\put(891,158){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(892,204){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(893,250){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(894,296){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(895,342){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(896,388){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(897,434){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(898,481){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(899,527){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(900,573){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(901,619){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(902,665){\rule[-0.350pt]{0.700pt}{11.122pt}}
\put(903,158){\rule[-0.350pt]{0.700pt}{133.459pt}}
\put(903,158){\rule[-0.350pt]{126.954pt}{0.700pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.5}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.0}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.5}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){2.0}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2.5}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\delta$}}}
\put(850,68){\makebox(0,0){t}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{84.797pt}{0.350pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(617,160){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(618,163){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(619,166){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(620,168){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(621,171){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(622,174){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(623,176){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(624,179){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(625,182){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(626,185){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(627,187){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(628,190){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(629,193){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(630,195){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(631,198){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(632,201){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(633,204){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(634,206){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(635,209){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(636,212){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(637,214){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(638,217){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(639,220){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(640,222){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(641,225){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(642,228){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(643,231){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(644,233){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(645,236){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(646,239){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(647,241){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(648,244){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(649,247){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(650,250){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(651,252){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(652,255){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(653,258){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(654,260){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(655,263){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(656,266){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(657,268){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(658,271){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(659,274){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(660,277){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(661,279){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(662,282){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(663,285){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(664,287){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(665,290){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(666,293){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(667,296){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(668,298){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(669,301){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(670,304){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(671,306){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(672,309){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(673,312){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(674,315){\usebox{\plotpoint}}
\put(675,316){\usebox{\plotpoint}}
\put(676,317){\usebox{\plotpoint}}
\put(677,318){\usebox{\plotpoint}}
\put(678,319){\usebox{\plotpoint}}
\put(679,320){\usebox{\plotpoint}}
\put(680,321){\usebox{\plotpoint}}
\put(681,322){\usebox{\plotpoint}}
\put(682,323){\usebox{\plotpoint}}
\put(683,324){\usebox{\plotpoint}}
\put(684,325){\usebox{\plotpoint}}
\put(685,326){\usebox{\plotpoint}}
\put(686,327){\usebox{\plotpoint}}
\put(687,328){\usebox{\plotpoint}}
\put(688,329){\usebox{\plotpoint}}
\put(689,331){\usebox{\plotpoint}}
\put(690,332){\usebox{\plotpoint}}
\put(691,333){\usebox{\plotpoint}}
\put(692,334){\usebox{\plotpoint}}
\put(693,335){\usebox{\plotpoint}}
\put(694,336){\usebox{\plotpoint}}
\put(695,337){\usebox{\plotpoint}}
\put(696,338){\usebox{\plotpoint}}
\put(697,339){\usebox{\plotpoint}}
\put(698,340){\usebox{\plotpoint}}
\put(699,341){\usebox{\plotpoint}}
\put(700,342){\usebox{\plotpoint}}
\put(701,343){\usebox{\plotpoint}}
\put(702,344){\usebox{\plotpoint}}
\put(703,345){\usebox{\plotpoint}}
\put(704,347){\usebox{\plotpoint}}
\put(705,348){\usebox{\plotpoint}}
\put(706,349){\usebox{\plotpoint}}
\put(707,350){\usebox{\plotpoint}}
\put(708,351){\usebox{\plotpoint}}
\put(709,352){\usebox{\plotpoint}}
\put(710,353){\usebox{\plotpoint}}
\put(711,354){\usebox{\plotpoint}}
\put(712,355){\usebox{\plotpoint}}
\put(713,356){\usebox{\plotpoint}}
\put(714,357){\usebox{\plotpoint}}
\put(715,358){\usebox{\plotpoint}}
\put(716,359){\usebox{\plotpoint}}
\put(717,360){\usebox{\plotpoint}}
\put(718,361){\usebox{\plotpoint}}
\put(719,363){\usebox{\plotpoint}}
\put(720,364){\usebox{\plotpoint}}
\put(721,365){\usebox{\plotpoint}}
\put(722,366){\usebox{\plotpoint}}
\put(723,367){\usebox{\plotpoint}}
\put(724,368){\usebox{\plotpoint}}
\put(725,369){\usebox{\plotpoint}}
\put(726,370){\usebox{\plotpoint}}
\put(727,371){\usebox{\plotpoint}}
\put(728,372){\usebox{\plotpoint}}
\put(729,373){\usebox{\plotpoint}}
\put(730,374){\usebox{\plotpoint}}
\put(731,375){\usebox{\plotpoint}}
\put(732,376){\usebox{\plotpoint}}
\put(733,378){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(734,379){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(736,380){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(738,381){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(739,382){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(741,383){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(743,384){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(745,385){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(746,386){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(748,387){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(750,388){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(751,389){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(753,390){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(755,391){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(757,392){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(758,393){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(760,394){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(762,395){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(763,396){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(765,397){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(767,398){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(769,399){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(770,400){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(772,401){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(774,402){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(776,403){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(777,404){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(779,405){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(781,406){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(782,407){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(784,408){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(786,409){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(788,410){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(789,411){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(791,412){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(793,413){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(794,414){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(796,415){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(798,416){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(800,417){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(801,418){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(803,419){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(805,420){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(806,421){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(808,422){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(810,423){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(812,424){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(813,425){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(815,426){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(817,427){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(819,428){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(820,429){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(822,430){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(824,431){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(825,432){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(827,433){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(829,434){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(831,435){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(832,436){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(834,437){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(836,438){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(837,439){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(839,440){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(841,441){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(843,442){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(844,443){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(846,444){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(848,445){\rule[-0.175pt]{0.414pt}{0.350pt}}
\put(849,446){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(853,447){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(857,448){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(861,449){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(865,450){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(869,451){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(873,452){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(877,453){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(881,454){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(885,455){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(889,456){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(892,457){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(896,458){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(900,459){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(904,460){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(908,461){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(912,462){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(916,463){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(920,464){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(924,465){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(928,466){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(931,467){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(935,468){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(939,469){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(943,470){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(947,471){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(951,472){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(955,473){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(959,474){\rule[-0.175pt]{0.940pt}{0.350pt}}
\put(963,475){\rule[-0.175pt]{0.939pt}{0.350pt}}
\put(967,476){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(978,477){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(990,478){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1002,479){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1014,480){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1025,481){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1037,482){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1049,483){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1061,484){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1072,485){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1084,486){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1096,487){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1108,488){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1119,489){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1131,490){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1143,491){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1155,492){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1166,493){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1178,494){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1190,495){\rule[-0.175pt]{2.831pt}{0.350pt}}
\put(1202,496){\rule[-0.175pt]{14.093pt}{0.350pt}}
\put(1260,497){\rule[-0.175pt]{14.093pt}{0.350pt}}
\put(1319,498){\rule[-0.175pt]{14.093pt}{0.350pt}}
\put(1377,499){\rule[-0.175pt]{14.093pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(378,784){\usebox{\plotpoint}}
\put(379,781){\usebox{\plotpoint}}
\put(380,779){\usebox{\plotpoint}}
\put(381,777){\usebox{\plotpoint}}
\put(382,776){\usebox{\plotpoint}}
\put(383,774){\usebox{\plotpoint}}
\put(384,773){\usebox{\plotpoint}}
\put(385,771){\usebox{\plotpoint}}
\put(386,770){\usebox{\plotpoint}}
\put(387,768){\usebox{\plotpoint}}
\put(388,767){\usebox{\plotpoint}}
\put(389,765){\usebox{\plotpoint}}
\put(390,764){\usebox{\plotpoint}}
\put(391,762){\usebox{\plotpoint}}
\put(392,761){\usebox{\plotpoint}}
\put(393,759){\usebox{\plotpoint}}
\put(394,758){\usebox{\plotpoint}}
\put(395,756){\usebox{\plotpoint}}
\put(396,755){\usebox{\plotpoint}}
\put(397,753){\usebox{\plotpoint}}
\put(398,752){\usebox{\plotpoint}}
\put(399,750){\usebox{\plotpoint}}
\put(400,749){\usebox{\plotpoint}}
\put(401,748){\usebox{\plotpoint}}
\put(402,746){\usebox{\plotpoint}}
\put(403,745){\usebox{\plotpoint}}
\put(404,743){\usebox{\plotpoint}}
\put(405,742){\usebox{\plotpoint}}
\put(406,740){\usebox{\plotpoint}}
\put(407,739){\usebox{\plotpoint}}
\put(408,737){\usebox{\plotpoint}}
\put(409,736){\usebox{\plotpoint}}
\put(410,734){\usebox{\plotpoint}}
\put(411,733){\usebox{\plotpoint}}
\put(412,731){\usebox{\plotpoint}}
\put(413,730){\usebox{\plotpoint}}
\put(414,728){\usebox{\plotpoint}}
\put(415,727){\usebox{\plotpoint}}
\put(416,725){\usebox{\plotpoint}}
\put(417,724){\usebox{\plotpoint}}
\put(418,722){\usebox{\plotpoint}}
\put(419,721){\usebox{\plotpoint}}
\put(420,720){\usebox{\plotpoint}}
\put(421,718){\usebox{\plotpoint}}
\put(422,717){\usebox{\plotpoint}}
\put(423,715){\usebox{\plotpoint}}
\put(424,714){\usebox{\plotpoint}}
\put(425,712){\usebox{\plotpoint}}
\put(426,711){\usebox{\plotpoint}}
\put(427,709){\usebox{\plotpoint}}
\put(428,708){\usebox{\plotpoint}}
\put(429,706){\usebox{\plotpoint}}
\put(430,705){\usebox{\plotpoint}}
\put(431,703){\usebox{\plotpoint}}
\put(432,702){\usebox{\plotpoint}}
\put(433,700){\usebox{\plotpoint}}
\put(434,699){\usebox{\plotpoint}}
\put(435,697){\usebox{\plotpoint}}
\put(436,696){\usebox{\plotpoint}}
\put(437,694){\usebox{\plotpoint}}
\put(438,693){\usebox{\plotpoint}}
\put(439,692){\usebox{\plotpoint}}
\put(440,692){\usebox{\plotpoint}}
\put(440,692){\usebox{\plotpoint}}
\put(441,691){\usebox{\plotpoint}}
\put(442,690){\usebox{\plotpoint}}
\put(443,689){\usebox{\plotpoint}}
\put(444,688){\usebox{\plotpoint}}
\put(445,687){\usebox{\plotpoint}}
\put(446,686){\usebox{\plotpoint}}
\put(447,685){\usebox{\plotpoint}}
\put(448,684){\usebox{\plotpoint}}
\put(450,683){\usebox{\plotpoint}}
\put(451,682){\usebox{\plotpoint}}
\put(452,681){\usebox{\plotpoint}}
\put(453,680){\usebox{\plotpoint}}
\put(454,679){\usebox{\plotpoint}}
\put(455,678){\usebox{\plotpoint}}
\put(456,677){\usebox{\plotpoint}}
\put(457,676){\usebox{\plotpoint}}
\put(458,675){\usebox{\plotpoint}}
\put(460,674){\usebox{\plotpoint}}
\put(461,673){\usebox{\plotpoint}}
\put(462,672){\usebox{\plotpoint}}
\put(463,671){\usebox{\plotpoint}}
\put(464,670){\usebox{\plotpoint}}
\put(465,669){\usebox{\plotpoint}}
\put(466,668){\usebox{\plotpoint}}
\put(467,667){\usebox{\plotpoint}}
\put(469,666){\usebox{\plotpoint}}
\put(470,665){\usebox{\plotpoint}}
\put(471,664){\usebox{\plotpoint}}
\put(472,663){\usebox{\plotpoint}}
\put(473,662){\usebox{\plotpoint}}
\put(474,661){\usebox{\plotpoint}}
\put(475,660){\usebox{\plotpoint}}
\put(476,659){\usebox{\plotpoint}}
\put(477,658){\usebox{\plotpoint}}
\put(479,657){\usebox{\plotpoint}}
\put(480,656){\usebox{\plotpoint}}
\put(481,655){\usebox{\plotpoint}}
\put(482,654){\usebox{\plotpoint}}
\put(483,653){\usebox{\plotpoint}}
\put(484,652){\usebox{\plotpoint}}
\put(485,651){\usebox{\plotpoint}}
\put(486,650){\usebox{\plotpoint}}
\put(487,649){\usebox{\plotpoint}}
\put(489,648){\usebox{\plotpoint}}
\put(490,647){\usebox{\plotpoint}}
\put(491,646){\usebox{\plotpoint}}
\put(492,645){\usebox{\plotpoint}}
\put(493,644){\usebox{\plotpoint}}
\put(494,643){\usebox{\plotpoint}}
\put(495,642){\usebox{\plotpoint}}
\put(496,641){\usebox{\plotpoint}}
\put(498,640){\usebox{\plotpoint}}
\put(500,639){\usebox{\plotpoint}}
\put(502,638){\usebox{\plotpoint}}
\put(504,637){\usebox{\plotpoint}}
\put(506,636){\usebox{\plotpoint}}
\put(508,635){\usebox{\plotpoint}}
\put(510,634){\usebox{\plotpoint}}
\put(512,633){\usebox{\plotpoint}}
\put(514,632){\usebox{\plotpoint}}
\put(516,631){\usebox{\plotpoint}}
\put(519,630){\usebox{\plotpoint}}
\put(521,629){\usebox{\plotpoint}}
\put(523,628){\usebox{\plotpoint}}
\put(525,627){\usebox{\plotpoint}}
\put(527,626){\usebox{\plotpoint}}
\put(529,625){\usebox{\plotpoint}}
\put(531,624){\usebox{\plotpoint}}
\put(533,623){\usebox{\plotpoint}}
\put(535,622){\usebox{\plotpoint}}
\put(538,621){\usebox{\plotpoint}}
\put(540,620){\usebox{\plotpoint}}
\put(542,619){\usebox{\plotpoint}}
\put(544,618){\usebox{\plotpoint}}
\put(546,617){\usebox{\plotpoint}}
\put(548,616){\usebox{\plotpoint}}
\put(550,615){\usebox{\plotpoint}}
\put(552,614){\usebox{\plotpoint}}
\put(554,613){\usebox{\plotpoint}}
\put(556,612){\usebox{\plotpoint}}
\put(559,611){\usebox{\plotpoint}}
\put(561,610){\usebox{\plotpoint}}
\put(563,609){\usebox{\plotpoint}}
\put(565,608){\usebox{\plotpoint}}
\put(567,607){\usebox{\plotpoint}}
\put(569,606){\usebox{\plotpoint}}
\put(571,605){\usebox{\plotpoint}}
\put(573,604){\usebox{\plotpoint}}
\put(575,603){\usebox{\plotpoint}}
\put(578,602){\usebox{\plotpoint}}
\put(580,601){\usebox{\plotpoint}}
\put(582,600){\usebox{\plotpoint}}
\put(584,599){\usebox{\plotpoint}}
\put(586,598){\usebox{\plotpoint}}
\put(588,597){\usebox{\plotpoint}}
\put(590,596){\usebox{\plotpoint}}
\put(592,595){\usebox{\plotpoint}}
\put(594,594){\usebox{\plotpoint}}
\put(597,593){\usebox{\plotpoint}}
\put(599,592){\usebox{\plotpoint}}
\put(601,591){\usebox{\plotpoint}}
\put(603,590){\usebox{\plotpoint}}
\put(605,589){\usebox{\plotpoint}}
\put(607,588){\usebox{\plotpoint}}
\put(609,587){\usebox{\plotpoint}}
\put(611,586){\usebox{\plotpoint}}
\put(613,585){\usebox{\plotpoint}}
\put(615,584){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(620,583){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(624,582){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(628,581){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(632,580){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(636,579){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(640,578){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(644,577){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(648,576){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(652,575){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(656,574){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(660,573){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(664,572){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(668,571){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(672,570){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(676,569){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(680,568){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(684,567){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(688,566){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(692,565){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(696,564){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(700,563){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(704,562){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(708,561){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(712,560){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(716,559){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(720,558){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(724,557){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(728,556){\rule[-0.350pt]{0.972pt}{0.700pt}}
\put(733,555){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(742,554){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(751,553){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(760,552){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(769,551){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(778,550){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(787,549){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(796,548){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(805,547){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(814,546){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(823,545){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(832,544){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(841,543){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(850,542){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(859,541){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(868,540){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(877,539){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(886,538){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(895,537){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(904,536){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(913,535){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(922,534){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(931,533){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(940,532){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(949,531){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(958,530){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(967,529){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(990,528){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1014,527){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1037,526){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1061,525){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1084,524){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1108,523){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1131,522){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1155,521){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1178,520){\rule[-0.350pt]{5.661pt}{0.700pt}}
\put(1202,519){\rule[-0.350pt]{11.274pt}{0.700pt}}
\put(1248,518){\rule[-0.350pt]{11.274pt}{0.700pt}}
\put(1295,517){\rule[-0.350pt]{11.274pt}{0.700pt}}
\put(1342,516){\rule[-0.350pt]{11.274pt}{0.700pt}}
\put(1389,515){\rule[-0.350pt]{11.274pt}{0.700pt}}
\put(1000,650){\makebox(0,0){1}}
\put(500,400){\makebox(0,0){2}}
\put(1000,300){\makebox(0,0){3}}
\end{picture}
